Testing isomorphism of circular-arc graphs -- Hsu's approach revisited

Circular-arc graphs are intersection graphs of arcs on the circle. The aim of our work is to present a polynomial time algorithm testing whether two circular-arc graphs are isomorphic. To accomplish our task we construct decomposition trees, which are the structures representing all normalized intersection models of circular-arc graphs. Normalized models reflect the neighbourhood relation in circular-arc graphs and can be seen as their canonical representations; in particular, every intersection model can be easily transformed into a normalized one. Our work adapts and appropriately extends the previous work on the similar topic done by Hsu [\emph{SIAM J. Comput. 24(3), 411--439, (1995)}]. In his work, Hsu developed decomposition trees representing all normalized models of circular-arc graphs. However due to the counterexample given in [\emph{Discrete Math. Theor. Comput. Sci., 15(1), 157--182, 2013}], his decomposition trees can not be used by algorithms testing isomorphism of circular-arc graphs.

==> chord_models_chord_models_proper_modules.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[scale=1]
\coordinate (center) at (0,0) {};
\coordinate (ltau) at ($(center)+(90:2.3cm)$) {};
\coordinate (ltau') at ($(center)+(270:2.3cm)$) {};

\coordinate (u4) at ($(center)+(75:2cm)$) {};
\coordinate (u3) at ($(center)+(85:2cm)$) {};
\coordinate (u2) at ($(center)+(95:2cm)$) {};
\coordinate (u1) at ($(center)+(105:2cm)$) {};

\coordinate (b4) at ($(center)+(255:2cm)$) {};
\coordinate (b3) at ($(center)+(265:2cm)$) {};
\coordinate (b2) at ($(center)+(275:2cm)$) {};
\coordinate (b1) at ($(center)+(285:2cm)$) {};


\coordinate (l5) at ($(center)+(140:2cm)$) {};
\coordinate (l4) at ($(center)+(160:2cm)$) {};
\coordinate (l3) at ($(center)+(180:2cm)$) {};
\coordinate (l2) at ($(center)+(200:2cm)$) {};
\coordinate (l1) at ($(center)+(220:2cm)$) {};


\coordinate (r5) at ($(center)+(-40:2cm)$) {};
\coordinate (r4) at ($(center)+(-20:2cm)$) {};
\coordinate (r3) at ($(center)+(0:2cm)$) {};
\coordinate (r2) at ($(center)+(20:2cm)$) {};
\coordinate (r1) at ($(center)+(40:2cm)$) {};

\draw ($(center)$) circle (2cm);

\draw[black] (l2)-- (l5);
\draw[black] (r1)-- (r4);

\draw[black,very thick] (l1)-- (r2);
\draw[black,very thick] (l3)-- (r5);
\draw[black,very thick] (l4)-- (r3);

\draw[thick,red] (u1)-- (b2);
\draw[thick,red] (u2)-- (b4);
\draw[thick,red] (u3)-- (b1);
\draw[thick,red] (u4)-- (b3);

\draw[very thick] ([shift=(245:2cm)]0,0) arc (245:295:2cm);
\draw[very thick] ([shift=(65:2cm)]0,0) arc (65:115:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (ltau) {$\tau$};
\node at (ltau') {$\tau'$};

\end{tikzpicture} 
\hspace{1cm}
%parallel
\begin{tikzpicture}[scale=1]
\coordinate (center) at (0,0) {};
\coordinate (ltau1) at ($(center)+(150:2.3cm)$) {};
\coordinate (ltau'1) at ($(center)+(210:2.3cm)$) {};
\coordinate (ltau2) at ($(center)+(90:2.3cm)$) {};
\coordinate (ltau'2) at ($(center)+(270:2.3cm)$) {};
\coordinate (ltau3) at ($(center)+(30:2.3cm)$) {};
\coordinate (ltau'3) at ($(center)+(330:2.3cm)$) {};

\coordinate (tau1u1) at ($(center)+(145:2cm)$) {};
\coordinate (tau1u2) at ($(center)+(155:2cm)$) {};

\coordinate (tau1b1) at ($(center)+(205:2cm)$) {};
\coordinate (tau1b2) at ($(center)+(215:2cm)$) {};

\coordinate (tau2u1) at ($(center)+(80:2cm)$) {};
\coordinate (tau2u2) at ($(center)+(90:2cm)$) {};
\coordinate (tau2u3) at ($(center)+(100:2cm)$) {};

\coordinate (tau2b1) at ($(center)+(260:2cm)$) {};
\coordinate (tau2b2) at ($(center)+(270:2cm)$) {};
\coordinate (tau2b3) at ($(center)+(280:2cm)$) {};

\coordinate (tau3u1) at ($(center)+(30:2cm)$) {};
\coordinate (tau3b1) at ($(center)+(330:2cm)$) {};


\draw ($(center)$) circle (2cm);

\draw[black,very thick] ($(center)+(5:2cm)$)--($(center)+(175:2cm)$);
\draw[black,very thick] ($(center)+(-5:2cm)$)--($(center)+(185:2cm)$);
\draw[black] ($(center)+(60:2cm)$)--($(center)+(300:2cm)$);
\draw[black] ($(center)+(42:2cm)$)--($(center)+(73:2cm)$);


\draw[red,thick] (tau1u1)-- (tau1b1);
\draw[red,thick] (tau1u2)-- (tau1b2);

\draw[red,thick] (tau2u1)-- (tau2b2);
\draw[red,thick] (tau2u2)-- (tau2b1);
\draw[red,thick] (tau2u3)-- (tau2b3);

\draw[red,thick] (tau3u1)-- (tau3b1);

\draw[very thick] ([shift=(20:2cm)]0,0) arc (20:40:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(140:2cm)]0,0) arc (140:160:2cm);

\draw[very thick] ([shift=(200:2cm)]0,0) arc (200:220:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(320:2cm)]0,0) arc (320:340:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (ltau1) {$\tau_1$};
\node at (ltau'1) {$\tau'_1$};
\node at (ltau2) {$\tau_2$};
\node at (ltau'2) {$\tau'_2$};
\node at (ltau3) {$\tau_3$};
\node at (ltau'3) {$\tau'_3$};

\end{tikzpicture} 
\hspace{1cm}
\begin{tikzpicture}[scale=1]
\coordinate (center) at (0,0) {};
\coordinate (ltau1) at ($(center)+(165:2.3cm)$) {};
\coordinate (ltau'1) at ($(center)+(345:2.3cm)$) {};
\coordinate (ltau3) at ($(center)+(195:2.3cm)$) {};
\coordinate (ltau'3) at ($(center)+(15:2.3cm)$) {};
\coordinate (ltau2) at ($(center)+(90:2.3cm)$) {};
\coordinate (ltau'2) at ($(center)+(270:2.3cm)$) {};

\coordinate (u4) at ($(center)+(75:2cm)$) {};
\coordinate (u3) at ($(center)+(85:2cm)$) {};
\coordinate (u2) at ($(center)+(95:2cm)$) {};
\coordinate (u1) at ($(center)+(105:2cm)$) {};

\coordinate (b4) at ($(center)+(255:2cm)$) {};
\coordinate (b3) at ($(center)+(265:2cm)$) {};
\coordinate (b2) at ($(center)+(275:2cm)$) {};
\coordinate (b1) at ($(center)+(285:2cm)$) {};


\coordinate (tau1u1) at ($(center)+(160:2cm)$) {};
\coordinate (tau1u2) at ($(center)+(170:2cm)$) {};
\coordinate (tau1b1) at ($(center)+(340:2cm)$) {};
\coordinate (tau1b2) at ($(center)+(350:2cm)$) {};

\coordinate (tau3u1) at ($(center)+(10:2cm)$) {};
\coordinate (tau3u2) at ($(center)+(20:2cm)$) {};
\coordinate (tau3b1) at ($(center)+(190:2cm)$) {};
\coordinate (tau3b2) at ($(center)+(200:2cm)$) {};


\draw ($(center)$) circle (2cm);

\draw[very thick] ($(center)+(47.5:2cm)$)-- ($(center)+(225.5:2cm)$);
\draw ($(center)+(30:2cm)$)-- ($(center)+(65:2cm)$);

\draw[very thick] ($(center)+(132.5:2cm)$)-- ($(center)+(312.5:2cm)$);
\draw ($(center)+(295:2cm)$)-- ($(center)+(330:2cm)$);

\draw[thick,red] (tau1u1)-- (tau1b2);
\draw[thick,red] (tau1u2)-- (tau1b1);

\draw[thick,red] (tau3u1)-- (tau3b2);
\draw[thick,red] (tau3u2)-- (tau3b1);

\draw[thick,red] (u1)-- (b2);
\draw[thick,red] (u2)-- (b4);
\draw[thick,red] (u3)-- (b1);
\draw[thick,red] (u4)-- (b3);

\draw[very thick] ([shift=(5:2cm)]0,0) arc (5:25:2cm);
\draw[very thick] ([shift=(70:2cm)]0,0) arc (70:110:2cm);
\draw[very thick] ([shift=(155:2cm)]0,0) arc (155:175:2cm);

\draw[very thick] ([shift=(185:2cm)]0,0) arc (185:205:2cm);
\draw[very thick] ([shift=(250:2cm)]0,0) arc (250:290:2cm);
\draw[very thick] ([shift=(335:2cm)]0,0) arc (335:355:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (ltau1) {$\tau_1$};
\node at (ltau'1) {$\tau'_1$};
\node at (ltau2) {$\tau_2$};
\node at (ltau'2) {$\tau'_2$};
\node at (ltau3) {$\tau'_3$};
\node at (ltau'3) {$\tau_3$};

\end{tikzpicture} 

\caption{\label{fig:chord_models_for_proper_modules} The restriction of $\psi$ to $C[M]$. 
Chords associated with the module $M$ are red, chords associated with $N[M]$ are bolded. 
From left to right: $M$ is proper prime (Lemma \ref{lemma:circle_models_of_a_proper_prime_module}), $M$ is proper parallel (Lemma \ref{lemma:circle_models_of_a_parallel_module}), and $M$ is proper serial (Lemma \ref{lemma:circle_models_of_a_serial_module}
).}
\end{figure}


==> conf_proper_metaedges.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=0.85,yscale=0.85,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (g1) at ($(center)+(120:2cm)$) {};
\coordinate (g2) at ($(center)+(102:2cm)$) {};
\coordinate (g3) at ($(center)+(78:2cm)$) {};
\coordinate (g4) at ($(center)+(60:2cm)$) {};
\coordinate (tau1) at ($(center)+(90:1.75cm)$) {};


\coordinate (d1) at ($(center)+(240:2cm)$) {};
\coordinate (d2) at ($(center)+(257:2cm)$) {};
\coordinate (d3) at ($(center)+(283:2cm)$) {};
\coordinate (d4) at ($(center)+(300:2cm)$) {};
\coordinate (tau0) at ($(center)+(270:1.75cm)$) {};
\coordinate (mod) at ($(center)+(270:3.3cm)$) {};


\coordinate (Lg1) at ($(center)+(120:2.4cm)$) {};
\coordinate (Lg2) at ($(center)+(102:2.4cm)$) {};
\coordinate (Lg3) at ($(center)+(78:2.4cm)$) {};
\coordinate (Lg4) at ($(center)+(60:2.4cm)$) {};

\coordinate (Ld1) at ($(center)+(240:2.4cm)$) {};
\coordinate (Ld2) at ($(center)+(257:2.4cm)$) {};
\coordinate (Ld3) at ($(center)+(283:2.4cm)$) {};
\coordinate (Ld4) at ($(center)+(300:2.4cm)$) {};



\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (Lg1) {$b^1$};
\node at (Lg2) {$a^1$};
\node at (Lg3) {$d^0$};
\node at (Lg4) {$c^0$};

\node at (Ld1) {$a^0$};
\node at (Ld2) {$c^1$};
\node at (Ld3) {$b^0$};
\node at (Ld4) {$d^1$};
\node at (mod) {$(d^1b^0c^1a^0,b^1a^1d^0c^0)$};

\end{footnotesize}

\node at (tau0) {$\tau^0$};
\node at (tau1) {$\tau^1$};


\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,->] ([shift=(315:2cm)]0,0) arc (315:225:2cm);


\draw[->] (d1)--(g2);
\draw[->] (g4)--(d2);
\draw[->] (d3)--(g1);
\draw[->] (g3)--(d4);

\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[xscale=0.85,yscale=0.85,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};
\coordinate (g1) at ($(center)+(120:2cm)$) {};
\coordinate (g2) at ($(center)+(102:2cm)$) {};
\coordinate (g3) at ($(center)+(78:2cm)$) {};
\coordinate (g4) at ($(center)+(60:2cm)$) {};
\coordinate (tau1) at ($(center)+(90:1.75cm)$) {};
\coordinate (mod) at ($(center)+(270:3.3cm)$) {};


\coordinate (d1) at ($(center)+(240:2cm)$) {};
\coordinate (d2) at ($(center)+(257:2cm)$) {};
\coordinate (d3) at ($(center)+(283:2cm)$) {};
\coordinate (d4) at ($(center)+(300:2cm)$) {};
\coordinate (tau0) at ($(center)+(270:1.75cm)$) {};



\coordinate (Lg1) at ($(center)+(120:2.4cm)$) {};
\coordinate (Lg2) at ($(center)+(102:2.4cm)$) {};
\coordinate (Lg3) at ($(center)+(78:2.4cm)$) {};
\coordinate (Lg4) at ($(center)+(60:2.4cm)$) {};

\coordinate (Ld1) at ($(center)+(240:2.4cm)$) {};
\coordinate (Ld2) at ($(center)+(257:2.4cm)$) {};
\coordinate (Ld3) at ($(center)+(283:2.4cm)$) {};
\coordinate (Ld4) at ($(center)+(300:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (Lg1) {$a^1$};
\node at (Lg2) {$c^0$};
\node at (Lg3) {$b^1$};
\node at (Lg4) {$d^0$};

\node at (Ld1) {$b^0$};
\node at (Ld2) {$a^0$};
\node at (Ld3) {$d^1$};
\node at (Ld4) {$c^1$};

\node at (mod) {$(c^1d^1a^0b^0,a^1c^0b^1d^0)$};
\end{footnotesize}
\node at (tau0) {$\tau^0$};
\node at (tau1) {$\tau^1$};


\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,->] ([shift=(315:2cm)]0,0) arc (315:225:2cm);


\draw[->] (d1)--(g3);
\draw[->] (d2)--(g1);
\draw[->] (g4)--(d3);
\draw[->] (g2)--(d4);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[xscale=0.85,yscale=0.85,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};
\coordinate (g1) at ($(center)+(90:2cm)$) {};
\coordinate (d1) at ($(center)+(270:2cm)$) {};



\coordinate (Lg1) at ($(center)+(90:2.4cm)$) {};
\coordinate (Ld1) at ($(center)+(270:2.4cm)$) {};
\coordinate (LLd1) at ($(center)+(270:3.3cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (Lg1) {$M^1$};
\node at (Ld1) {$M^0$};
\node at (LLd1) {$\mathbb{M} = (M^0,M^1,{<_M})$};
\end{footnotesize}


\draw[very thick] ([shift=(70:2cm)]0,0) arc (70:110:2cm);
\draw[very thick] ([shift=(250:2cm)]0,0) arc (250:290:2cm);


\draw[line width=1mm,->] (d1)--(g1);
\end{tikzpicture}

\caption{\label{fig:admissible_models_for_metaedges} 
Two admissible models for the metaedge $\mathbb{M} = (M^0,M^1,{<_{M}})$, 
where $M^{0} = \{d^1,b^0,c^1,a^0\}$, $M^1 = \{b^1,a^1,d^0,c^0\}$, and ${<_M} = \{(d,a),(d,b),(c,a)\}$.
In these two models the relative position of non-intersecting chords is the same.}
\end{figure}


==> conf_proper_spinrad_algorithm.tex <==
\begin{figure}[htp!]
%leftleft
\begin{tikzpicture}[scale=0.65,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (lu) at (0.6,0) {};
\coordinate (lv) at (-1.25,0) {};
\coordinate (ltau1) at (0,2.4) {};
\coordinate (ltau0) at (0,-2.4) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lu) {$\phi(u)$};
\node at (lv) {$\phi(v)$};
\node at (ltau0) {$\tau^0_{\phi}$};
\node at (ltau1) {$\tau^1_{\phi}$};
\end{scriptsize}
\draw (0,0) circle (2cm);
\draw[red,<-,thick] ([shift=(90:2cm)]0,0)--([shift=(270:2cm)]0,0);
\draw[black,->,thick] ([shift=(110:2cm)]0,0)--([shift=(250:2cm)]0,0);

\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,<-] ([shift=(235:2cm)]0,0) arc (235:315:2cm);

\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.65,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (lu) at (0.6,0) {};
\coordinate (lv) at (-1.25,0) {};
\coordinate (ltau1) at (0,2.4) {};
\coordinate (ltau0) at (0,-2.4) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lu) {$\phi(u)$};
\node at (lv) {$\phi(v)$};
\node at (ltau0) {$\tau^0_{\phi}$};
\node at (ltau1) {$\tau^1_{\phi}$};
\end{scriptsize}
\draw (0,0) circle (2cm);
\draw[red,<-,thick] ([shift=(90:2cm)]0,0)--([shift=(270:2cm)]0,0);
\draw[black,<-,thick] ([shift=(110:2cm)]0,0)--([shift=(250:2cm)]0,0);

\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,<-] ([shift=(235:2cm)]0,0) arc (235:315:2cm);
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.65,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (lu) at (-0.6,0) {};
\coordinate (lv) at (1.25,0) {};
\coordinate (ltau1) at (0,2.4) {};
\coordinate (ltau0) at (0,-2.4) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lu) {$\phi(u)$};
\node at (lv) {$\phi(v)$};
\node at (ltau0) {$\tau^0_{\phi}$};
\node at (ltau1) {$\tau^1_{\phi}$};
\end{scriptsize}
\draw (0,0) circle (2cm);
\draw[red,<-,thick] ([shift=(90:2cm)]0,0)--([shift=(270:2cm)]0,0);
\draw[black,->,thick] ([shift=(70:2cm)]0,0)--([shift=(290:2cm)]0,0);

\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,<-] ([shift=(235:2cm)]0,0) arc (235:315:2cm);
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=0.65,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (lu) at (-0.6,0) {};
\coordinate (lv) at (1.25,0) {};
\coordinate (ltau1) at (0,2.4) {};
\coordinate (ltau0) at (0,-2.4) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lu) {$\phi(u)$};
\node at (lv) {$\phi(v)$};
\node at (ltau0) {$\tau^0_{\phi}$};
\node at (ltau1) {$\tau^1_{\phi}$};
\end{scriptsize}
\draw (0,0) circle (2cm);
\draw[red,<-,thick] ([shift=(90:2cm)]0,0)--([shift=(270:2cm)]0,0);
\draw[black,<-,thick] ([shift=(70:2cm)]0,0)--([shift=(290:2cm)]0,0);

\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,<-] ([shift=(235:2cm)]0,0) arc (235:315:2cm);
\end{tikzpicture}

\caption{\label{fig:spinrad_algorithm}}
\end{figure}


==> counterexample_count_graphs_and_normalized_models.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[scale=0.70]
\coordinate (center) at (0,0) {};
\coordinate (a1) at ($(center)+(90:2cm)$) {};
\coordinate (a2) at ($(center)+(141:2cm)$) {};
\coordinate (a3) at ($(center)+(192:2cm)$) {};
\coordinate (a4) at ($(center)+(250:2cm)$) {};
\coordinate (a5) at ($(center)+(296:2cm)$) {};
\coordinate (a6) at ($(center)+(348:2cm)$) {};
\coordinate (a7) at ($(center)+(39:2cm)$) {};

\coordinate (lcenter) at ($(center)+(0.3,0)$) {};
\coordinate (la1) at ($(center)+(90:2.3cm)$) {};
\coordinate (la2) at ($(center)+(141:2.3cm)$) {};
\coordinate (la3) at ($(center)+(192:2.3cm)$) {};
\coordinate (la4) at ($(center)+(250:2.3cm)$) {};
\coordinate (la5) at ($(center)+(296:2.3cm)$) {};
\coordinate (la6) at ($(center)+(348:2.3cm)$) {};
\coordinate (la7) at ($(center)+(39:2.3cm)$) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (center) {};
\node at (a1) {};
\node at (a2) {};
\node at (a3) {};
\node at (a4) {};
\node at (a5) {};
\node at (a6) {};
\node at (a7) {};


\tikzstyle{every node}=[inner sep=1pt]
%\node at (lcenter) {$v$};
%\node at (la1) {$a$};
%\node at (la2) {$b$};
%\node at (la3) {$c$};
%\node at (la4) {$d$};
%\node at (la5) {$e$};
%\node at (la6) {$f$};
%\node at (la7) {$g$};


\path (center) edge[thick] (a1);
\path (center) edge[thick] (a2);
\path (center) edge[thick] (a3);
\path (center) edge[thick] (a4);
\path (center) edge[thick] (a5);

\path (a1) edge[thick] (a2);
\path (a2) edge[thick] (a3);
\path (a3) edge[thick] (a4);
\path (a4) edge[thick] (a5);
\path (a5) edge[thick] (a6);
\path (a6) edge[thick] (a7);
\path (a7) edge[thick] (a1);

%\draw[thick,red] ([shift=(30:2.5cm)]0,0) arc (30:60:2.5cm);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[scale=0.60]
\coordinate (center) at (0,0) {};
\coordinate (a) at ($(center)+(90:2cm)$) {};
\coordinate (b) at ($(center)+(141:2cm)$) {};
\coordinate (c) at ($(center)+(192:2cm)$) {};
\coordinate (d) at ($(center)+(250:2cm)$) {};
\coordinate (e) at ($(center)+(296:2cm)$) {};
\coordinate (f) at ($(center)+(348:2cm)$) {};
\coordinate (g) at ($(center)+(39:2cm)$) {};

\coordinate (la) at ($(center)+(90:2cm)$) {};
\coordinate (lb) at ($(center)+(141:2cm)$) {};
\coordinate (lc) at ($(center)+(192:2cm)$) {};
\coordinate (ld) at ($(center)+(250:2cm)$) {};
\coordinate (le) at ($(center)+(296:2cm)$) {};
\coordinate (lf) at ($(center)+(348:2cm)$) {};
\coordinate (lg) at ($(center)+(39:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]

%a
\draw[thick] ([shift=(60:2.3cm)]0,0) arc (60:120:2.3cm);
%b
\draw[thick] ([shift=(111:2.4cm)]0,0) arc (111:171:2.4cm);
%c
\draw[thick] ([shift=(162:2.3cm)]0,0) arc (162:225:2.3cm);
%d
\draw[thick] ([shift=(217:2.43cm)]0,0) arc (217:277:2.43cm);
%e
\draw[thick] ([shift=(267:2.35cm)]0,0) arc (266:325:2.35cm);
%f
\draw[thick] ([shift=(318:2.3cm)]0,0) arc (318:378:2.3cm);
%g
\draw[thick] ([shift=(9:2.4cm)]0,0) arc (9:69:2.4cm);

%v
\draw[thick] ([shift=(90:2.1cm)]0,0) arc (90:296:2.1cm);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.70]
\coordinate (center) at (0,0) {};
\coordinate (a1) at ($(center)+(90:2cm)$) {};
\coordinate (a2) at ($(center)+(141:2cm)$) {};
\coordinate (a3) at ($(center)+(192:2cm)$) {};
\coordinate (a4) at ($(center)+(250:2cm)$) {};
\coordinate (a5) at ($(center)+(296:2cm)$) {};
\coordinate (a6) at ($(center)+(348:2cm)$) {};
\coordinate (a7) at ($(center)+(39:2cm)$) {};

\coordinate (lcenter) at ($(center)+(-0.3,0)$) {};
\coordinate (la1) at ($(center)+(90:2.3cm)$) {};
\coordinate (la2) at ($(center)+(141:2.3cm)$) {};
\coordinate (la3) at ($(center)+(192:2.3cm)$) {};
\coordinate (la4) at ($(center)+(250:2.3cm)$) {};
\coordinate (la5) at ($(center)+(296:2.3cm)$) {};
\coordinate (la6) at ($(center)+(348:2.3cm)$) {};
\coordinate (la7) at ($(center)+(39:2.3cm)$) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (center) {};
\node at (a1) {};
\node at (a2) {};
\node at (a3) {};
\node at (a4) {};
\node at (a5) {};
\node at (a6) {};
\node at (a7) {};


\tikzstyle{every node}=[inner sep=1pt]
%\node at (lcenter) {$v$};
%\node at (la1) {$a$};
%\node at (la2) {$b$};
%\node at (la3) {$c$};
%\node at (la4) {$d$};
%\node at (la5) {$e$};
%\node at (la6) {$f$};
%\node at (la7) {$g$};


\path (center) edge[thick] (a5);
\path (center) edge[thick] (a6);
\path (center) edge[thick] (a7);
\path (center) edge[thick] (a1);

\path (a1) edge[thick] (a2);
\path (a2) edge[thick] (a3);
\path (a3) edge[thick] (a4);
\path (a4) edge[thick] (a5);
\path (a5) edge[thick] (a6);
\path (a6) edge[thick] (a7);
\path (a7) edge[thick] (a1);
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[scale=0.60]
\coordinate (center) at (0,0) {};
\coordinate (a) at ($(center)+(90:2cm)$) {};
\coordinate (b) at ($(center)+(141:2cm)$) {};
\coordinate (c) at ($(center)+(192:2cm)$) {};
\coordinate (d) at ($(center)+(250:2cm)$) {};
\coordinate (e) at ($(center)+(296:2cm)$) {};
\coordinate (f) at ($(center)+(348:2cm)$) {};
\coordinate (g) at ($(center)+(39:2cm)$) {};

\coordinate (la) at ($(center)+(90:2cm)$) {};
\coordinate (lb) at ($(center)+(141:2cm)$) {};
\coordinate (lc) at ($(center)+(192:2cm)$) {};
\coordinate (ld) at ($(center)+(250:2cm)$) {};
\coordinate (le) at ($(center)+(296:2cm)$) {};
\coordinate (lf) at ($(center)+(348:2cm)$) {};
\coordinate (lg) at ($(center)+(39:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]

%a
\draw[thick] ([shift=(60:2.3cm)]0,0) arc (60:120:2.3cm);
%b
\draw[thick] ([shift=(111:2.4cm)]0,0) arc (111:171:2.4cm);
%c
\draw[thick] ([shift=(162:2.3cm)]0,0) arc (162:225:2.3cm);
%d
\draw[thick] ([shift=(217:2.43cm)]0,0) arc (217:277:2.43cm);
%e
\draw[thick] ([shift=(267:2.35cm)]0,0) arc (266:325:2.35cm);
%f
\draw[thick] ([shift=(318:2.25cm)]0,0) arc (318:378:2.25cm);
%g
\draw[thick] ([shift=(9:2.4cm)]0,0) arc (9:69:2.4cm);

%v
\draw[thick] ([shift=(296:2.1cm)]0,0) arc (296:450:2.1cm);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);

\end{tikzpicture}

\caption{\label{fig:counterex_graphs_models} Circular-arc graphs $G$ and $G'$ and their normalized models.
Graphs $G$ and $G'$ are not isomorphic as they have different number of edges.}
\end{figure}


==> counterexample_count_models.tex <==
\begin{figure}[!htp]
\begin{tikzpicture}[scale=0.70]
\coordinate (center) at (0,0) {};
\coordinate (a) at ($(center)+(90:2cm)$) {};
\coordinate (b) at ($(center)+(141:2cm)$) {};
\coordinate (c) at ($(center)+(192:2cm)$) {};
\coordinate (d) at ($(center)+(250:2cm)$) {};
\coordinate (e) at ($(center)+(296:2cm)$) {};
\coordinate (f) at ($(center)+(348:2cm)$) {};
\coordinate (g) at ($(center)+(39:2cm)$) {};

\coordinate (la) at ($(center)+(90:2cm)$) {};
\coordinate (lb) at ($(center)+(141:2cm)$) {};
\coordinate (lc) at ($(center)+(192:2cm)$) {};
\coordinate (ld) at ($(center)+(250:2cm)$) {};
\coordinate (le) at ($(center)+(296:2cm)$) {};
\coordinate (lf) at ($(center)+(348:2cm)$) {};
\coordinate (lg) at ($(center)+(39:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]

%a
\draw[thick] ([shift=(60:2.3cm)]0,0) arc (60:120:2.3cm);
%b
\draw[thick] ([shift=(111:2.4cm)]0,0) arc (111:171:2.4cm);
%c
\draw[thick] ([shift=(162:2.3cm)]0,0) arc (162:225:2.3cm);
%d
\draw[thick] ([shift=(217:2.43cm)]0,0) arc (217:277:2.43cm);
%e
\draw[thick] ([shift=(267:2.35cm)]0,0) arc (266:325:2.35cm);
%f
\draw[thick] ([shift=(318:2.3cm)]0,0) arc (318:378:2.3cm);
%g
\draw[thick] ([shift=(9:2.4cm)]0,0) arc (9:69:2.4cm);

%v
\draw[thick] ([shift=(90:2.1cm)]0,0) arc (90:296:2.1cm);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);

\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[xscale=0.80,yscale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (la) at ($(center)+(125:2cm)$) {};
\coordinate (ra) at ($(center)+(55:2cm)$) {};
\coordinate (lb) at ($(center)+(176:2cm)$) {};
\coordinate (rb) at ($(center)+(106:2cm)$) {};
\coordinate (lc) at ($(center)+(229:2cm)$) {};
\coordinate (rc) at ($(center)+(157:2cm)$) {};
%\coordinate (d) at ($(center)+(250:2cm)$) {};
\coordinate (ld) at ($(center)+(285:2cm)$) {};
\coordinate (rd) at ($(center)+(210:2cm)$) {};
%\coordinate (le) at ($(center)+(296:2cm)$) {};
\coordinate (le) at ($(center)+(331:2cm)$) {};
\coordinate (re) at ($(center)+(261:2cm)$) {};
%\coordinate (f) at ($(center)+(348:2cm)$) {};
\coordinate (lf) at ($(center)+(383:2cm)$) {};
\coordinate (rf) at ($(center)+(313:2cm)$) {};
%\coordinate (g) at ($(center)+(39:2cm)$) {};
\coordinate (lg) at ($(center)+(74:2cm)$) {};
\coordinate (rg) at ($(center)+(4:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2cm)$) {};
\coordinate (rv) at ($(center)+(298:2cm)$) {};
\draw (0,0) circle (2cm);
\draw[white] (0,0) circle (2.2cm);
\draw[->] (la)--(ra);
\draw[->] (lb)--(rb);
\draw[->] (lc)--(rc);
\draw[->] (ld)--(rd);
\draw[->] (le)--(re);
\draw[->] (lf)--(rf);
\draw[->] (lg)--(rg);
\draw[->] (rv)--(lv);
\draw[red, very thick] ([shift=(90:2cm)]0,0) arc (90:298:2cm);

\draw (rv)--(lv);
\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.70]
\coordinate (center) at (0,0) {};
\coordinate (a) at ($(center)+(90:2cm)$) {};
\coordinate (b) at ($(center)+(141:2cm)$) {};
\coordinate (c) at ($(center)+(192:2cm)$) {};
\coordinate (d) at ($(center)+(250:2cm)$) {};
\coordinate (e) at ($(center)+(296:2cm)$) {};
\coordinate (f) at ($(center)+(348:2cm)$) {};
\coordinate (g) at ($(center)+(39:2cm)$) {};

\coordinate (la) at ($(center)+(90:2cm)$) {};
\coordinate (lb) at ($(center)+(141:2cm)$) {};
\coordinate (lc) at ($(center)+(192:2cm)$) {};
\coordinate (ld) at ($(center)+(250:2cm)$) {};
\coordinate (le) at ($(center)+(296:2cm)$) {};
\coordinate (lf) at ($(center)+(348:2cm)$) {};
\coordinate (lg) at ($(center)+(39:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]

%a
\draw[thick] ([shift=(60:2.3cm)]0,0) arc (60:120:2.3cm);
%b
\draw[thick] ([shift=(111:2.4cm)]0,0) arc (111:171:2.4cm);
%c
\draw[thick] ([shift=(162:2.3cm)]0,0) arc (162:225:2.3cm);
%d
\draw[thick] ([shift=(217:2.43cm)]0,0) arc (217:277:2.43cm);
%e
\draw[thick] ([shift=(267:2.35cm)]0,0) arc (266:325:2.35cm);
%f
\draw[thick] ([shift=(318:2.25cm)]0,0) arc (318:378:2.25cm);
%g
\draw[thick] ([shift=(9:2.4cm)]0,0) arc (9:69:2.4cm);

%v
\draw[thick] ([shift=(296:2.1cm)]0,0) arc (296:450:2.1cm);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);

\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[scale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (la) at ($(center)+(125:2cm)$) {};
\coordinate (ra) at ($(center)+(55:2cm)$) {};
\coordinate (lb) at ($(center)+(176:2cm)$) {};
\coordinate (rb) at ($(center)+(106:2cm)$) {};
\coordinate (lc) at ($(center)+(229:2cm)$) {};
\coordinate (rc) at ($(center)+(157:2cm)$) {};
%\coordinate (d) at ($(center)+(250:2cm)$) {};
\coordinate (ld) at ($(center)+(285:2cm)$) {};
\coordinate (rd) at ($(center)+(210:2cm)$) {};
%\coordinate (le) at ($(center)+(296:2cm)$) {};
\coordinate (le) at ($(center)+(331:2cm)$) {};
\coordinate (re) at ($(center)+(261:2cm)$) {};
%\coordinate (f) at ($(center)+(348:2cm)$) {};
\coordinate (lf) at ($(center)+(383:2cm)$) {};
\coordinate (rf) at ($(center)+(313:2cm)$) {};
%\coordinate (g) at ($(center)+(39:2cm)$) {};
\coordinate (lg) at ($(center)+(74:2cm)$) {};
\coordinate (rg) at ($(center)+(4:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2cm)$) {};
\coordinate (rv) at ($(center)+(298:2cm)$) {};

\draw (0,0) circle (2cm);
\draw[white] (0,0) circle (2.2cm);
\draw[red,very thick] ([shift=(298:2cm)]0,0) arc (298:450:2cm);


\draw[->] (la)--(ra);
\draw[->] (lb)--(rb);
\draw[->] (lc)--(rc);
\draw[->] (ld)--(rd);
\draw[->] (le)--(re);
\draw[->] (lf)--(rf);
\draw[->] (lg)--(rg);
\draw[->] (lv)--(rv);
\end{tikzpicture} 

\caption{\label{fig:counterex_models}}
\end{figure}


==> counterexample_overlap_graph_and_hsu_conformal_model.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[scale=0.70]
\coordinate (center) at (0,0) {};
\coordinate (a1) at ($(center)+(90:2cm)$) {};
\coordinate (a2) at ($(center)+(141:2cm)$) {};
\coordinate (a3) at ($(center)+(192:2cm)$) {};
\coordinate (a4) at ($(center)+(250:2cm)$) {};
\coordinate (a5) at ($(center)+(296:2cm)$) {};
\coordinate (a6) at ($(center)+(348:2cm)$) {};
\coordinate (a7) at ($(center)+(39:2cm)$) {};

\coordinate (lcenter) at ($(center)+(0.3,0)$) {};
\coordinate (la1) at ($(center)+(90:2.3cm)$) {};
\coordinate (la2) at ($(center)+(141:2.3cm)$) {};
\coordinate (la3) at ($(center)+(192:2.3cm)$) {};
\coordinate (la4) at ($(center)+(250:2.3cm)$) {};
\coordinate (la5) at ($(center)+(296:2.3cm)$) {};
\coordinate (la6) at ($(center)+(348:2.3cm)$) {};
\coordinate (la7) at ($(center)+(39:2.3cm)$) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (center) {};
\node at (a1) {};
\node at (a2) {};
\node at (a3) {};
\node at (a4) {};
\node at (a5) {};
\node at (a6) {};
\node at (a7) {};


\tikzstyle{every node}=[inner sep=1pt]

\path (center) edge[thick] (a1);
\path (center) edge[thick] (a5);

\path (a1) edge[thick] (a2);
\path (a2) edge[thick] (a3);
\path (a3) edge[thick] (a4);
\path (a4) edge[thick] (a5);
\path (a5) edge[thick] (a6);
\path (a6) edge[thick] (a7);
\path (a7) edge[thick] (a1);

%\draw[thick,red] ([shift=(30:2.5cm)]0,0) arc (30:60:2.5cm);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.70]
\coordinate (la) at ($(center)+(125:2cm)$) {};
\coordinate (ra) at ($(center)+(55:2cm)$) {};
\coordinate (lb) at ($(center)+(176:2cm)$) {};
\coordinate (rb) at ($(center)+(106:2cm)$) {};
\coordinate (lc) at ($(center)+(229:2cm)$) {};
\coordinate (rc) at ($(center)+(157:2cm)$) {};
\coordinate (d) at ($(center)+(250:2cm)$) {};
\coordinate (rd) at ($(center)+(215:2cm)$) {};
\coordinate (ld) at ($(center)+(285:2cm)$) {};
%\coordinate (le) at ($(center)+(296:2cm)$) {};
\coordinate (le) at ($(center)+(261:2cm)$) {};
\coordinate (re) at ($(center)+(331:2cm)$) {};
%\coordinate (f) at ($(center)+(348:2cm)$) {};
\coordinate (lf) at ($(center)+(313:2cm)$) {};
\coordinate (rf) at ($(center)+(383:2cm)$) {};
%\coordinate (g) at ($(center)+(39:2cm)$) {};
\coordinate (lg) at ($(center)+(4:2cm)$) {};
\coordinate (rg) at ($(center)+(74:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2cm)$) {};
\coordinate (rv) at ($(center)+(298:2cm)$) {};
\draw (la)--(ra);
\draw (lb)--(rb);
\draw (lc)--(rc);
\draw (ld)--(rd);
\draw (le)--(re);
\draw (lf)--(rf);
\draw (lg)--(rg);
\draw (rv)--(lv);

\draw (0,0) circle (2cm);

\end{tikzpicture} 

\caption{\label{fig:counterex_overlap_and_hsu_conformal} Graphs $G$ and $G'$ have the same overlap graph $G_{ov} = G'_{ov}$ (shown to the left). The overlap graphs $G_{ov}$ and $G'_{ov}$ have the same conformal model (shown to the right).}
\end{figure}


==> normalization_arc_placements.tex <==
\begin{figure}[htp!]
%disjoint
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(270:2.6cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%u
\draw[thick] ([shift=(30:2.1cm)]0,0) arc (30:150:2.1cm);
%u
\draw[thick] ([shift=(210:2.1cm)]0,0) arc (210:330:2.1cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%contains
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(90:1.25cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%v
\draw[thick] ([shift=(0:2.1cm)]0,0) arc (0:180:2.1cm);
%u
\draw[thick] ([shift=(45:1.8cm)]0,0) arc (45:135:1.8cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%is_contained
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lu) at ($(center)+(90:2.6cm)$) {};
\coordinate (lv) at ($(center)+(90:1.25cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%v
\draw[thick] ([shift=(0:2.1cm)]0,0) arc (0:180:2.1cm);
%u
\draw[thick] ([shift=(45:1.8cm)]0,0) arc (45:135:1.8cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%cover_the_circle
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(270:2.4cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%v
\draw[thick] ([shift=(-20:2.1cm)]0,0) arc (-20:200:2.1cm);
%u
\draw[thick] ([shift=(160:1.9cm)]0,0) arc (160:380:1.9cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%overlap
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(270:2.4cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}
\draw[thick] ([shift=(70:2.1cm)]0,0) arc (70:200:2.1cm);
\draw[thick] ([shift=(160:1.9cm)]0,0) arc (160:290:1.9cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);
\end{tikzpicture}

\caption{\label{fig:mutual_arc_position} From left to right:
$\psi(v)$ and $\psi(u)$ are disjoint, $\psi(v)$ contains $\psi(u)$, $\psi(v)$ is contained in $\psi(u)$,
$\psi(v)$ and $\psi(u)$ cover the circle, and $\psi(v)$ and $\psi(u)$ overlap.
}

\end{figure}


==> normalization_straightening_bending.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[xscale=0.80,yscale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (lphiv) at (0.5,0) {};
\coordinate (lpsiv) at (-1.5,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lphiv) {$\phi(v)$};
\node at (lpsiv) {$\psi(v)$};
\end{scriptsize}

\draw (0,0) circle (2cm);
\draw[very thick] ([shift=(90:2cm)]0,0) arc (90:270:2cm);
\draw[red,<-,very thick] ([shift=(90:2cm)]0,0)--([shift=(270:2cm)]0,0);
\end{tikzpicture} 
\caption{\label{fig:straightening_bending} The straightening procedure transforms the arc $\psi(v)$ into an oriented chord $\phi(v)$. The bending procedure transforms the oriented chord $\phi(v)$ into an arc $\psi(v)$.}
\end{figure}


==> normalization_uv_pairs.tex <==
\begin{figure}[htp!]
%uv_disjoint
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (-0.3,0) {};
\coordinate (lu) at (1.35,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(-60:2.2cm)]0,0) arc (-60:60:2.2cm);
\draw[thick,<-] ([shift=(-60:2.2cm)]0,0) -- ([shift=(60:2.2cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.0cm)]0,0) arc (90:270:2.0cm);
\draw[red, thick,<-] ([shift=(90:2.0cm)]0,0) -- ([shift=(270:2.0cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%v_contains_u
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (0.3,0) {};
\coordinate (lu) at (-1.25,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(120:2.0cm)]0,0) arc (120:240:2.0cm);
\draw[thick,->] ([shift=(240:2.0cm)]0,0) -- ([shift=(120:2.0cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.2cm)]0,0) arc (90:270:2.2cm);
\draw[red, thick,<-] ([shift=(90:2.2cm)]0,0) -- ([shift=(270:2.2cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (1.1,2.5)--(1.1,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%v_is_contained_in_u
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (-0.3,0) {};
\coordinate (lu) at (1.35,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(60:2.2cm)]0,0) arc (60:300:2.2cm);
\draw[thick,->] ([shift=(300:2.2cm)]0,0) -- ([shift=(60:2.2cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.0cm)]0,0) arc (90:270:2.0cm);
\draw[red, thick,<-] ([shift=(90:2.0cm)]0,0) -- ([shift=(270:2.0cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.3,2.5)--(2.3,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%uv_cover_the_circle
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (0.3,0) {};
\coordinate (lu) at (-1.0,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(250:2.0cm)]0,0) arc (250:470:2.0cm);
\draw[thick,<-] ([shift=(250:2.0cm)]0,0) -- ([shift=(470:2.0cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.2cm)]0,0) arc (90:270:2.2cm);
\draw[red, thick,<-] ([shift=(90:2.2cm)]0,0) -- ([shift=(270:2.2cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%uv_overlap
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (-0.3,0) {};
\coordinate (lu) at (1.05,0.7) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(30:2.0cm)]0,0) arc (30:150:2.0cm);
\draw[thick,<-] ([shift=(30:2.0cm)]0,0) -- ([shift=(150:2.0cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.2cm)]0,0) arc (90:270:2.2cm);
\draw[red, thick,<-] ([shift=(90:2.2cm)]0,0) -- ([shift=(270:2.2cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture}
\caption{\label{fig:uv_pairs} The mutual positions of the arcs $\psi(v)$ and $\psi(u)$ and the mutual positions of the corresponding oriented chords $\phi(v)$ and $\phi(u)$ for the cases: $v \di u$, $v \cs u$, $v \cd u$, $v \cc u$, and $v \ov u$, respectively.}
\end{figure}


==> notation_examp.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=0.85,yscale=0.85,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (Lv1) at ($(center)+(0:2.4cm)$) {};
\coordinate (Lv6) at ($(center)+(60:1.4cm)$) {};
\coordinate (Lv5) at ($(center)+(120:2.4cm)$) {};
\coordinate (Lv4) at ($(center)+(180:1.4cm)$) {};
\coordinate (Lv3) at ($(center)+(240:2.4cm)$) {};
\coordinate (Lv2) at ($(center)+(300:1.4cm)$) {};

\coordinate (lv1) at ($(center)+(-45:2cm)$) {};
\coordinate (rv1) at ($(center)+(45:2cm)$) {};
\coordinate (lv6) at ($(center)+(15:2cm)$) {};
\coordinate (rv6) at ($(center)+(105:2cm)$) {};
\coordinate (lv5) at ($(center)+(75:2cm)$) {};
\coordinate (rv5) at ($(center)+(165:2cm)$) {};
\coordinate (lv4) at ($(center)+(135:2cm)$) {};
\coordinate (rv4) at ($(center)+(225:2cm)$) {};
\coordinate (lv3) at ($(center)+(195:2cm)$) {};
\coordinate (rv3) at ($(center)+(285:2cm)$) {};
\coordinate (lv2) at ($(center)+(255:2cm)$) {};
\coordinate (rv2) at ($(center)+(345:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (Lv1) {$v_1$};
\node at (Lv2) {$v_2$};
\node at (Lv3) {$v_3$};
\node at (Lv4) {$v_4$};
\node at (Lv5) {$v_5$};
\node at (Lv6) {$v_6$};

\draw[thick] ([shift=(-45:2cm)]0,0) arc (-45:45:2cm);
\draw[thick] ([shift=(15:1.8cm)]0,0) arc (15:105:1.8cm);
\draw[thick] ([shift=(75:2cm)]0,0) arc (75:165:2cm);
\draw[thick] ([shift=(135:1.8cm)]0,0) arc (135:225:1.8cm);
\draw[thick] ([shift=(195:2cm)]0,0) arc (195:285:2cm);
\draw[thick] ([shift=(255:1.8cm)]0,0) arc (255:345:1.8cm);


\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[xscale=0.75,yscale=0.75,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (Llv1) at ($(center)+(-45:2.4cm)$) {};
\coordinate (Lrv1) at ($(center)+(45:2.4cm)$) {};
\coordinate (Llv6) at ($(center)+(15:2.4cm)$) {};
\coordinate (Lrv6) at ($(center)+(105:2.4cm)$) {};
\coordinate (Llv5) at ($(center)+(75:2.4cm)$) {};
\coordinate (Lrv5) at ($(center)+(165:2.4cm)$) {};
\coordinate (Llv4) at ($(center)+(135:2.4cm)$) {};
\coordinate (Lrv4) at ($(center)+(225:2.4cm)$) {};
\coordinate (Llv3) at ($(center)+(195:2.4cm)$) {};
\coordinate (Lrv3) at ($(center)+(285:2.4cm)$) {};
\coordinate (Llv2) at ($(center)+(255:2.4cm)$) {};
\coordinate (Lrv2) at ($(center)+(345:2.4cm)$) {};


\coordinate (rv1) at ($(center)+(-45:2cm)$) {};
\coordinate (lv1) at ($(center)+(45:2cm)$) {};
\coordinate (rv6) at ($(center)+(15:2cm)$) {};
\coordinate (lv6) at ($(center)+(105:2cm)$) {};
\coordinate (rv5) at ($(center)+(75:2cm)$) {};
\coordinate (lv5) at ($(center)+(165:2cm)$) {};
\coordinate (rv4) at ($(center)+(135:2cm)$) {};
\coordinate (lv4) at ($(center)+(225:2cm)$) {};
\coordinate (rv3) at ($(center)+(195:2cm)$) {};
\coordinate (lv3) at ($(center)+(285:2cm)$) {};
\coordinate (rv2) at ($(center)+(255:2cm)$) {};
\coordinate (lv2) at ($(center)+(345:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (Lrv1) {$v^0_1$};
\node at (Llv1) {$v^1_1$};
\node at (Lrv2) {$v^0_2$};
\node at (Llv2) {$v^1_2$};
\node at (Lrv3) {$v^0_3$};
\node at (Llv3) {$v^1_3$};
\node at (Lrv4) {$v^0_4$};
\node at (Llv4) {$v^1_4$};
\node at (Lrv5) {$v^0_5$};
\node at (Llv5) {$v^1_5$};
\node at (Lrv6) {$v^0_6$};
\node at (Llv6) {$v^1_6$};


\draw (0,0) circle (2cm);
\draw[->] (lv1)--(rv1);
\draw[->] (lv2)--(rv2);
\draw[->] (lv3)--(rv3);
\draw[->] (lv4)--(rv4);
\draw[->] (lv5)--(rv5);
\draw[->] (lv6)--(rv6);


\end{tikzpicture}
\caption{\label{fig:examp} Circular-arc graph $G$, its normalized model $\psi$ and the corresponding conformal model $\phi$.}
\end{figure}



==> notation_permutation_graph.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=0.85,yscale=0.5,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (ua) at ($(center)+(105:2cm)$) {};
\coordinate (ub) at ($(center)+(90:2cm)$) {};
\coordinate (uc) at ($(center)+(75:2cm)$) {};

\coordinate (lua) at ($(center)+(105:2.4cm)$) {};
\coordinate (lub) at ($(center)+(90:2.4cm)$) {};
\coordinate (luc) at ($(center)+(75:2.4cm)$) {};

\coordinate (bc) at ($(center)+(270:2cm)$) {};
\coordinate (bb) at ($(center)+(255:2cm)$) {};
\coordinate (ba) at ($(center)+(285:2cm)$) {};

\coordinate (lbc) at ($(center)+(270:2.4cm)$) {};
\coordinate (lbb) at ($(center)+(255:2.4cm)$) {};
\coordinate (lba) at ($(center)+(285:2.4cm)$) {};

\coordinate (tau0) at ($(center)+(60:2.4cm)$) {};
\coordinate (tau1) at ($(center)+(240:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}

\node at (lua) {$a$};
\node at (lba) {$a$};

\node at (lub) {$b$};
\node at (lbb) {$b$};

\node at (luc) {$c$};
\node at (lbc) {$c$};

\node at (tau0) {$\tau^0$};
\node at (tau1) {$\tau^1$};

\end{footnotesize}

\draw[very thick,<-] ([shift=(60:2cm)]0,0) arc (60:120:2cm);
\draw[very thick,<-] ([shift=(240:2cm)]0,0) arc (240:300:2cm);


\draw (ua)--(ba);
\draw (ub)--(bb);
\draw (uc)--(bc);

\end{tikzpicture}

\caption{\label{fig:non_oriented_permutation_graph} 
Permutation model $(\tau^0,\tau^1) = (abc,acb)$ of the permutation graph $(\{a,b,c\}, \{a \sim b, a \sim c)\}$.
}
\end{figure}


==> notation_reflection.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[scale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (center) at (0,0) {};

\coordinate (lv10) at ($(center)+(270:2.4cm)$) {};
\coordinate (lv11) at ($(center)+(90:2.4cm)$) {};

\coordinate (lv20) at ($(center)+(0:2.4cm)$) {};
\coordinate (lv21) at ($(center)+(180:2.4cm)$) {};

\coordinate (lv30) at ($(center)+(165:2.4cm)$) {};
\coordinate (lv31) at ($(center)+(30:2.4cm)$) {};

\coordinate (lv40) at ($(center)+(60:2.4cm)$) {};
\coordinate (lv41) at ($(center)+(-60:2.4cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (lv10) {$v^0_1$};
\node at (lv11) {$v^1_1$};
\node at (lv20) {$v^0_2$};
\node at (lv21) {$v^1_2$};
\node at (lv30) {$v^0_3$};
\node at (lv31) {$v^1_3$};
\node at (lv40) {$v^0_4$};
\node at (lv41) {$v^1_4$};


\draw (0,0) circle (2cm);

\draw[very thick] ([shift=(180:1.92cm)]0,0) arc (180:360:1.92cm);
\draw[very thick,->] ([shift=(360:1.92cm)]0,0) -- ([shift=(180:1.92cm)]0,0);

\draw[very thick] ([shift=(30:1.92cm)]0,0) arc (30:165:1.92cm);
\draw[very thick,->] ([shift=(165:1.92cm)]0,0) -- ([shift=(30:1.92cm)]0,0);

\draw[red,very thick] ([shift=(90:2cm)]0,0) arc (90:270:2cm);
\draw[red,very thick,->] ([shift=(270:2cm)]0,0) -- ([shift=(90:2cm)]0,0) ;

\draw[red,very thick] ([shift=(-60:2cm)]0,0) arc (-60:60:2cm);
\draw[red,very thick,->] ([shift=(60:2cm)]0,0) -- ([shift=(-60:2cm)]0,0);

\draw[thick, -] (3.5,-3) -- (3.5,3);

\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (center) at (0,0) {};

\coordinate (lv10) at ($(center)+(270:2.4cm)$) {};
\coordinate (lv11) at ($(center)+(90:2.4cm)$) {};

\coordinate (lv20) at ($(center)+(0:2.4cm)$) {};
\coordinate (lv21) at ($(center)+(180:2.4cm)$) {};

\coordinate (lv30) at ($(center)+(150:2.4cm)$) {};
\coordinate (lv31) at ($(center)+(15:2.4cm)$) {};

\coordinate (lv40) at ($(center)+(120:2.4cm)$) {};
\coordinate (lv41) at ($(center)+(240:2.4cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (lv10) {$v^1_1$};
\node at (lv11) {$v^0_1$};
\node at (lv20) {$v^0_2$};
\node at (lv21) {$v^1_2$};
\node at (lv30) {$v^0_3$};
\node at (lv31) {$v^1_3$};
\node at (lv40) {$v^1_4$};
\node at (lv41) {$v^0_4$};


\draw (0,0) circle (2cm);

\draw[very thick] ([shift=(180:1.92cm)]0,0) arc (180:360:1.92cm);
\draw[very thick,->] ([shift=(360:1.92cm)]0,0) -- ([shift=(180:1.92cm)]0,0);

\draw[very thick] ([shift=(15:1.92cm)]0,0) arc (15:150:1.92cm);
\draw[very thick,->] ([shift=(150:1.92cm)]0,0) -- ([shift=(15:1.92cm)]0,0);

\draw[red,very thick] ([shift=(270:2cm)]0,0) arc (270:450:2cm);
\draw[red,very thick,->]  ([shift=(450:2cm)]0,0) -- ([shift=(270:2cm)]0,0);

\draw[red,very thick] ([shift=(120:2cm)]0,0) arc (120:240:2cm);
\draw[red,very thick,->] ([shift=(240:2cm)]0,0) -- ([shift=(120:2cm)]0,0);

\draw[white, thick, -] (3.5,-3) -- (3.5,3);
\end{tikzpicture} 

\caption{\label{fig:reflection} Circular-arc graph $G$, its normalized model $\psi$, and its reflection $\psi^R$.}
\end{figure}



==> parallel_case_clique_cases.tex <==
\begin{figure}[!htp]
\begin{tikzpicture}[scale=0.85,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
    \coordinate (center) at (0,0) {};
    \coordinate (sl0) at ($(center)+(180:2)$) {};
    \coordinate (sl1) at ($(center)+(0:2)$) {};
    \coordinate (lsl0) at ($(center)+(180:2.1)$) {};
    \coordinate (lsl1) at ($(center)+(0:2.1)$) {};

    \coordinate (sk0) at ($(center)+(270:2)$) {};
    \coordinate (sk1) at ($(center)+(90:2)$) {};
    \coordinate (lsk0) at ($(center)+(270:2.4)$) {};
    \coordinate (lsk1) at ($(center)+(90:2.4)$) {};

    \coordinate (x0) at ($(center)+(45:2)$) {};
    \coordinate (x1) at ($(center)+(225:2)$) {};
    \coordinate (lx0) at ($(center)+(45:1.9)$) {};
    \coordinate (lx1) at ($(center)+(225:1.9)$) {};
    
    \coordinate (y0) at ($(center)+(135:2)$) {};
    \coordinate (y1) at ($(center)+(315:2)$) {};
    \coordinate (ly0) at ($(center)+(135:1.9)$) {};
    \coordinate (ly1) at ($(center)+(315:1.9)$) {};
    \tikzstyle{every node}=[inner sep=1pt]
    \begin{tiny}
    \node[anchor=east] at (lsl0) {$\phi(s^0_l)=\phi'(s^0_l)$};
    \node[anchor=west] at (lsl1) {$\phi(s^1_l) =\phi'(s^1_l)$};
    \node at (lsk0) {$\phi(s^0_k) = \phi'(s^0_k)$};
    \node at (lsk1) {$\phi(s^1_k) = \phi'(s^0_k)$};

    \node[anchor=south west] at (lx0) {$\phi(s^1_j)$};
    \node[anchor=north east] at (lx1) {$\phi(s^0_j)$};
    \node[anchor=south east] at (ly0) {$\phi'(s^0_j)$};
    \node[anchor=north west] at (ly1) {$\phi'(s^1_j)$};
    \end{tiny}
    \draw[thick,->] (sl0) -- (sl1);
    \draw[thick,->] (sk0) -- (sk1);
    \draw[thick,->] (x1) -- (x0);
    \draw[thick,->] (y0) -- (y1);

  \draw (0,0) circle (2cm);
%  \draw[line width=1mm] ($(center) + (60:2)$) arc (60:75:2);    
%  \draw[line width=1mm] ($(center) + (105:2)$) arc (105:120:2);    

%  \draw[line width=1mm] ($(center) + (240:2)$) arc (240:255:2);    
%  \draw[line width=1mm] ($(center) + (280:2)$) arc (285:300:2);    
  
\end{tikzpicture}
\begin{tikzpicture}[scale=0.85,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
    \coordinate (center) at (0,0) {};
    \coordinate (sl0) at ($(center)+(180:2)$) {};
    \coordinate (sl1) at ($(center)+(0:2)$) {};
    \coordinate (lsl0) at ($(center)+(180:2.1)$) {};
    \coordinate (lsl1) at ($(center)+(0:2.1)$) {};

    \coordinate (sk0) at ($(center)+(270:2)$) {};
    \coordinate (sk1) at ($(center)+(90:2)$) {};
    \coordinate (lsk0) at ($(center)+(270:2.4)$) {};
    \coordinate (lsk1) at ($(center)+(90:2.4)$) {};


    \coordinate (x0) at ($(center)+(30:2)$) {};
    \coordinate (x1) at ($(center)+(210:2)$) {};
    \coordinate (lx0) at ($(center)+(30:2.1)$) {};
    \coordinate (lx1) at ($(center)+(214:2.1)$) {};
    
    \coordinate (y0) at ($(center)+(60:2)$) {};
    \coordinate (y1) at ($(center)+(240:2)$) {};
    \coordinate (ly0) at ($(center)+(66:2.2)$) {};
    \coordinate (ly1) at ($(center)+(245:2.3)$) {};
    \tikzstyle{every node}=[inner sep=1pt]
    \begin{tiny}
    \node[anchor=east] at (lsl0) {$\phi(s^0_l)=\phi'(s^0_l)$};
    \node[anchor=west] at (lsl1) {$\phi(s^1_l) =\phi'(s^1_l)$};
    \node at (lsk0) {$\phi(s^0_k) = \phi'(s^0_k)$};
    \node at (lsk1) {$\phi(s^1_k) = \phi'(s^0_k)$};
    \node[anchor=west] at (lx0) {$\phi(s^0_j)$};
    \node[anchor=east] at (lx1) {$\phi(s^1_j)$};
    \node[anchor=west] at (ly0) {$\phi'(s^1_j)$};
    \node[anchor=east] at (ly1) {$\phi'(s^0_j)$};
    \end{tiny}
    \draw[thick,->] (sl0) -- (sl1);
    \draw[thick,->] (sk0) -- (sk1);
    \draw[thick,->] (x0) -- (x1);
    \draw[thick,<-] (y0) -- (y1);

  \draw (0,0) circle (2cm);
  %\draw[line width=1mm] ($(center) + (35:2)$) arc (40:50:2);    

  %\draw[line width=1mm] ($(center) + (220:2)$) arc (220:230:2);    
  
\end{tikzpicture}
\caption{\label{fig:clique_cases}}
\end{figure}


==> parallel_case_module_reflection.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};

\coordinate (k11) at ($(center)+(0:2cm)$) {};
\coordinate (k10) at ($(center)+(180:2cm)$) {};
\coordinate (k21) at ($(center)+(60:2cm)$) {};
\coordinate (k20) at ($(center)+(300:2cm)$) {};
\coordinate (k31) at ($(center)+(160:2cm)$) {};
\coordinate (k30) at ($(center)+(200:2cm)$) {};
\coordinate (k41) at ($(center)+(30:2cm)$) {};
\coordinate (k40) at ($(center)+(90:2cm)$) {};
\coordinate (k51) at ($(center)+(270:2cm)$) {};
\coordinate (k50) at ($(center)+(330:2cm)$) {};

\coordinate (lk11) at ($(center)+(0:2.4cm)$) {};
\coordinate (lk10) at ($(center)+(180:2.4cm)$) {};
\coordinate (lk21) at ($(center)+(60:2.4cm)$) {};
\coordinate (lk20) at ($(center)+(300:2.4cm)$) {};
\coordinate (lk31) at ($(center)+(160:2.4cm)$) {};
\coordinate (lk30) at ($(center)+(200:2.4cm)$) {};
\coordinate (lk41) at ($(center)+(30:2.4cm)$) {};
\coordinate (lk40) at ($(center)+(90:2.4cm)$) {};
\coordinate (lk51) at ($(center)+(270:2.4cm)$) {};
\coordinate (lk50) at ($(center)+(330:2.4cm)$) {};

\coordinate (taun1) at ($(center)+(135:2.3cm)$) {};
\coordinate (taun2) at ($(center)+(235:2.3cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (lk11) {$K_1^1$};
\node at (lk10) {$K_1^0$};
\node at (lk21) {$K_2^1$};
\node at (lk20) {$K_2^0$};
\node at (lk31) {$K_3^1$};
\node at (lk30) {$K_3^0$};
\node at (lk41) {$K_4^1$};
\node at (lk40) {$K_4^0$};
\node at (lk51) {$K_5^1$};
\node at (lk50) {$K_5^0$};
\end{footnotesize}
\node at (taun1) {$\tau_{N_1}$};
\node at (taun2) {$\tau_{N_2}$};

\draw (0,0) circle (2cm);

\draw[line width=0.5mm,->] (k10)--(k11);
\draw[line width=0.5mm,->] (k20)--(k21);
\draw[line width=0.5mm,->] (k30)--(k31);
\draw[line width=0.5mm,->] (k40)--(k41);
\draw[line width=0.5mm,->] (k50)--(k51);

\draw[very thick,->] ($(center) + (155:2)$) arc (155:95:2);    
\draw[very thick,->,red] ($(center) + (150:2)$) -- ($(center) + (105:2)$);    
\draw[very thick,->] ($(center) + (265:2)$) arc (265:205:2);    
\draw[very thick,<-,blue] ($(center) + (260:2)$) -- ($(center) + (215:2)$);    


\draw (3.2,2.7)--(3.2,-2.7);

\draw[white] (-3.0,-2.7)--(-3.0,-2.5);
\draw[white] (3.0,2.7)--(3.0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};

\coordinate (k11) at ($(center)+(0:2cm)$) {};
\coordinate (k10) at ($(center)+(180:2cm)$) {};
\coordinate (k20) at ($(center)+(120:2cm)$) {};
\coordinate (k21) at ($(center)+(240:2cm)$) {};
\coordinate (k30) at ($(center)+(20:2cm)$) {};
\coordinate (k31) at ($(center)+(340:2cm)$) {};
\coordinate (k40) at ($(center)+(150:2cm)$) {};
\coordinate (k41) at ($(center)+(90:2cm)$) {};
\coordinate (k50) at ($(center)+(270:2cm)$) {};
\coordinate (k51) at ($(center)+(210:2cm)$) {};

\coordinate (lk11) at ($(center)+(0:2.4cm)$) {};
\coordinate (lk10) at ($(center)+(180:2.4cm)$) {};
\coordinate (lk20) at ($(center)+(120:2.4cm)$) {};
\coordinate (lk21) at ($(center)+(240:2.4cm)$) {};
\coordinate (lk30) at ($(center)+(20:2.4cm)$) {};
\coordinate (lk31) at ($(center)+(340:2.4cm)$) {};
\coordinate (lk40) at ($(center)+(150:2.4cm)$) {};
\coordinate (lk41) at ($(center)+(90:2.4cm)$) {};
\coordinate (lk50) at ($(center)+(270:2.4cm)$) {};
\coordinate (lk51) at ($(center)+(210:2.4cm)$) {};

\coordinate (taun1) at ($(center)+(55:2.3cm)$) {};
\coordinate (taun2) at ($(center)+(310:2.4cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (lk11) {$K_1^1$};
\node at (lk10) {$K_1^0$};
\node at (lk20) {$K_2^0$};
\node at (lk21) {$K_2^1$};
\node at (lk30) {$K_3^0$};
\node at (lk31) {$K_3^1$};
\node at (lk40) {$K_4^0$};
\node at (lk41) {$K_4^1$};
\node at (lk50) {$K_5^0$};
\node at (lk51) {$K_5^1$};
\end{footnotesize}
\node at (taun1) {$\tau_{N_1}$};
\node at (taun2) {$\tau_{N_2}$};

\draw (0,0) circle (2cm);

\draw[line width=0.5mm,->] (k10)--(k11);
\draw[line width=0.5mm,->] (k20)--(k21);
\draw[line width=0.5mm,->] (k30)--(k31);
\draw[line width=0.5mm,->] (k40)--(k41);
\draw[line width=0.5mm,->] (k50)--(k51);

\draw[very thick,->] ($(center) + (85:2)$) arc (85:25:2);    
\draw[very thick,->,red] ($(center) + (80:2)$) -- ($(center) + (35:2)$);    
\draw[very thick,->] ($(center) + (335:2)$) arc (335:275:2);    
\draw[very thick,<-,blue] ($(center) + (330:2)$) -- ($(center) + (285:2)$);    

\draw[white] (-3.0,-2.7)--(-3.0,-2.5);
\draw[white] (3.0,2.7)--(3.0,2.5);
\end{tikzpicture}
\caption{\label{fig:module_reflection} Reflecting the module $M$. Note that after the reflection,
the relative position of the oriented chords remains unchanged.}
\end{figure}

==> parallel_case_node_permuting.tex <==
\begin{figure}[!htp]
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
    \coordinate (center) at (0,0) {};
    \coordinate (ur1) at ($(center)+(20:2)$) {};
    \coordinate (ur2) at ($(center)+(35:2)$) {};
    \coordinate (ur3) at ($(center)+(55:2)$) {};
    \coordinate (ur4) at ($(center)+(70:2)$) {};

    \coordinate (ul1) at ($(center)+(110:2)$) {};
    \coordinate (ul2) at ($(center)+(125:2)$) {};
    \coordinate (ul3) at ($(center)+(145:2)$) {};
    \coordinate (ul4) at ($(center)+(160:2)$) {};

    \coordinate (bl1) at ($(center)+(200:2)$) {};
    \coordinate (bl2) at ($(center)+(215:2)$) {};
    \coordinate (bl3) at ($(center)+(235:2)$) {};
    \coordinate (bl4) at ($(center)+(250:2)$) {};

    \coordinate (br1) at ($(center)+(290:2)$) {};
    \coordinate (br2) at ($(center)+(305:2)$) {};
    \coordinate (br3) at ($(center)+(325:2)$) {};
    \coordinate (br4) at ($(center)+(340:2)$) {};
    
    \coordinate (lur) at ($(center)+(45:2.4)$) {};
    \coordinate (lul) at ($(center)+(135:2.4)$) {};
    \coordinate (lbl) at ($(center)+(225:2.4)$) {};
    \coordinate (lbr) at ($(center)+(315:2.4)$) {};

    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lur) {$\tau_{M_1}$};
    \node at (lbr) {$\tau_{M_2}$};
    \node at (lbl) {$\tau_{M_3}$};
    \node at (lul) {$\tau_{M_4}$};
  
    \draw (0,0) circle (2cm);
    \draw[very thick,->] ($(center) + (80:2)$) arc (80:10:2);    
    \draw[very thick,->] ($(center) + (170:2)$) arc (170:100:2);    
    \draw[very thick,->] ($(center) + (260:2)$) arc (260:190:2);    
    \draw[very thick,->] ($(center) + (350:2)$) arc (350:280:2);    

    \draw[->,very thick,red] (ur1)--(ur4);    
    \draw[->,very thick,blue] (ul4)--(ul1);    
    \draw[->,very thick,green] (bl4)--(bl1);    
    \draw[->,very thick] (br1)--(br4);    
  %\draw[line width=1mm] ($(center) + (220:2)$) arc (220:230:2);    
  
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
    \coordinate (center) at (0,0) {};
    \coordinate (ur1) at ($(center)+(20:2)$) {};
    \coordinate (ur2) at ($(center)+(35:2)$) {};
    \coordinate (ur3) at ($(center)+(55:2)$) {};
    \coordinate (ur4) at ($(center)+(70:2)$) {};

    \coordinate (ul1) at ($(center)+(110:2)$) {};
    \coordinate (ul2) at ($(center)+(125:2)$) {};
    \coordinate (ul3) at ($(center)+(145:2)$) {};
    \coordinate (ul4) at ($(center)+(160:2)$) {};

    \coordinate (bl1) at ($(center)+(200:2)$) {};
    \coordinate (bl2) at ($(center)+(215:2)$) {};
    \coordinate (bl3) at ($(center)+(235:2)$) {};
    \coordinate (bl4) at ($(center)+(250:2)$) {};

    \coordinate (br1) at ($(center)+(290:2)$) {};
    \coordinate (br2) at ($(center)+(305:2)$) {};
    \coordinate (br3) at ($(center)+(325:2)$) {};
    \coordinate (br4) at ($(center)+(340:2)$) {};
    
    \coordinate (lur) at ($(center)+(45:2.4)$) {};
    \coordinate (lul) at ($(center)+(135:2.4)$) {};
    \coordinate (lbl) at ($(center)+(225:2.4)$) {};
    \coordinate (lbr) at ($(center)+(315:2.4)$) {};

    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lur) {$\tau_{M_3}$};
    \node at (lbr) {$\tau_{M_2}$};
    \node at (lbl) {$\tau_{M_1}$};
    \node at (lul) {$\tau_{M_4}$};
  
    \draw (0,0) circle (2cm);
    \draw[very thick,->] ($(center) + (80:2)$) arc (80:10:2);    
    \draw[very thick,->] ($(center) + (170:2)$) arc (170:100:2);    
    \draw[very thick,->] ($(center) + (260:2)$) arc (260:190:2);    
    \draw[very thick,->] ($(center) + (350:2)$) arc (350:280:2);    

    \draw[<-,very thick,green] (ur1)--(ur4);    
    \draw[->,blue,very thick] (ul4)--(ul1);    
    \draw[->,red,very thick] (bl1)--(bl4);    
    \draw[->,very thick] (br1)--(br4);    
  %\draw[line width=1mm] ($(center) + (220:2)$) arc (220:230:2);    
  
\end{tikzpicture}
\caption{\label{fig:node_permuting} 
Permuting the modules $M_1,M_2,M_3,M_4$ around the node $N$:
$\phi\equiv \tau_{M_1}\tau_{M_2}\tau_{M_3}\tau_{M_4}$ and $\phi \equiv \tau_{M_3}\tau_{M_2}\tau_{M_1}\tau_{M_4}$ are conformal models of $G_{ov}$. Note that after permuting $\tau_1,\tau_2,\tau_3,\tau_4$ the mutual relations between the oriented chords in $\phi$ and $\phi'$ is preserved.} 
\end{figure}


==> parallel_case_slot_pattern.tex <==
\begin{figure}[!htp]

\begin{tikzpicture}[xscale=4,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
    \coordinate (center) at (-2,0) {};
    
    \coordinate (u1) at ($(center)+(110:2)$) {};
    \coordinate (lu1) at ($(center)+(110:2.1)$) {};
    \coordinate (u2) at ($(center)+(105:2)$) {};
    \coordinate (lu2) at ($(center)+(105:2.1)$) {};
    \coordinate (u3) at ($(center)+(100:2)$) {};
    \coordinate (lu3) at ($(center)+(100:2.1)$) {};
    \coordinate (u4) at ($(center)+(95:2)$) {};
    \coordinate (lu4) at ($(center)+(95:2.1)$) {};
    \coordinate (u5) at ($(center)+(90:2)$) {};
    \coordinate (lu5) at ($(center)+(90:2.1)$) {};
    \coordinate (u6) at ($(center)+(85:2)$) {};
    \coordinate (lu6) at ($(center)+(85:2.1)$) {};
    \coordinate (u7) at ($(center)+(80:2)$) {};
    \coordinate (lu7) at ($(center)+(80:2.1)$) {};
    \coordinate (u8) at ($(center)+(75:2)$) {};
    \coordinate (lu8) at ($(center)+(75:2.1)$) {};
    \coordinate (u9) at ($(center)+(70:2)$) {};
    \coordinate (lu9) at ($(center)+(70:2.1)$) {};
 
    \coordinate (b9) at ($(center)+(290:2)$) {};
    \coordinate (lb9) at ($(center)+(290:2.1)$) {};
    \coordinate (b8) at ($(center)+(285:2)$) {};
    \coordinate (lb8) at ($(center)+(285:2.1)$) {};
    \coordinate (b7) at ($(center)+(280:2)$) {};
    \coordinate (lb7) at ($(center)+(280:2.1)$) {};
    \coordinate (b6) at ($(center)+(275:2)$) {};
    \coordinate (lb6) at ($(center)+(275:2.1)$) {};
    \coordinate (b5) at ($(center)+(270:2)$) {};
    \coordinate (lb5) at ($(center)+(270:2.1)$) {};
    \coordinate (b4) at ($(center)+(265:2)$) {};
    \coordinate (lb4) at ($(center)+(265:2.1)$) {};
    \coordinate (b3) at ($(center)+(260:2)$) {};
    \coordinate (lb3) at ($(center)+(260:2.1)$) {};
    \coordinate (b2) at ($(center)+(255:2)$) {};
    \coordinate (lb2) at ($(center)+(255:2.1)$) {};
    \coordinate (b1) at ($(center)+(250:2)$) {};
    \coordinate (lb1) at ($(center)+(250:2.1)$) {};

    
   \coordinate (lS) at ($(center)+(118:2)$) {};
   \coordinate (lS') at ($(center)+(242:2)$) {};
    
    %\draw[very thick] ($(center) + (60:2)$) arc (60:120:2);    
    
    \draw ($(center) + (65:2)$) arc (65:115:2);    
    \draw ($(center) + (245:2)$) arc (245:295:2);    

    \draw[line width=1mm] ($(center) + (98:2)$) arc (98:102:2);    
    \draw[line width=1mm] ($(center) + (83:2)$) arc (83:87:2);    

    \draw[line width=1mm] ($(center) + (258:2)$) arc (258:262:2);    
    \draw[line width=1mm] ($(center) + (283:2)$) arc (283:287:2);    
    
    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lS) {$S$};
    \node at (lS') {$S'$};
    \begin{footnotesize}
%    \node[anchor=south] at (lS1) {$S1$};
    \node[anchor=south] at (lu1) {$v^1_1$};
    \node[anchor=south] at (lu2) {$v^0_2$};
    \node[anchor=south] at (lu3) {$N_1$};
    \node[anchor=south] at (lu4) {$v^1_3$};
    \node[anchor=south] at (lu5) {$v^1_4$};
    \node[anchor=south] at (lu6) {$N_2$};
    \node[anchor=south] at (lu7) {$v^0_5$};
    \node[anchor=south] at (lu8) {$v^0_6$};
    \node[anchor=south] at (lu9) {$v^1_7$};

    \node[anchor=north] at (lb1) {$v^0_3$};
    \node[anchor=north] at (lb2) {$v^0_1$};
    \node[anchor=north] at (lb3) {$N_4$};
    \node[anchor=north] at (lb4) {$v^1_2$};
    \node[anchor=north] at (lb5) {$v^1_6$};
    \node[anchor=north] at (lb6) {$v^0_7$};
    \node[anchor=north] at (lb7) {$v^0_4$};
    \node[anchor=north] at (lb8) {$N_3$};
    \node[anchor=north] at (lb9) {$v^1_5$};
    \end{footnotesize}
    
    \draw[thick,<-] (u1) -- (b2);
    \draw[thick,->] (u2) -- (b4);
    \draw[thick,<-] (u4) -- (b1);
    \draw[thick,<-] (u5) -- (b7);
    \draw[thick,->] (u7) -- (b9);
    \draw[thick,->] (u8) -- (b5);
    \draw[thick,<-] (u9) -- (b6);

\end{tikzpicture}
\caption{\label{fig:slot_pattern} Pattern of the slot $S$: 
$(\{v^1_1,v^0_2\},N_1,\{v^1_3,v^1_4\},N_2,\{v^0_5,v^0_6,v^1_7\})$.
Pattern of the slot $S'$: $(\{v^1_5\},N_3,\{v^0_4,v^0_7,v^1_6,v^1_2\},N_4,\{v^0_1,v^0_3\})$.}
\end{figure}


==> parallel_case_slot_pattern_reflection.tex <==
\begin{figure}[!htp]
\begin{tikzpicture}[xscale=4,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
    \coordinate (center) at (-2,0) {};
    
    \coordinate (u1) at ($(center)+(110:2)$) {};
    \coordinate (lu1) at ($(center)+(110:2.1)$) {};
    \coordinate (u2) at ($(center)+(105:2)$) {};
    \coordinate (lu2) at ($(center)+(105:2.1)$) {};
    \coordinate (u3) at ($(center)+(100:2)$) {};
    \coordinate (lu3) at ($(center)+(100:2.1)$) {};
    \coordinate (u4) at ($(center)+(95:2)$) {};
    \coordinate (lu4) at ($(center)+(95:2.1)$) {};
    \coordinate (u5) at ($(center)+(90:2)$) {};
    \coordinate (lu5) at ($(center)+(90:2.1)$) {};
    \coordinate (u6) at ($(center)+(85:2)$) {};
    \coordinate (lu6) at ($(center)+(85:2.1)$) {};
    \coordinate (u7) at ($(center)+(80:2)$) {};
    \coordinate (lu7) at ($(center)+(80:2.1)$) {};
    \coordinate (u8) at ($(center)+(75:2)$) {};
    \coordinate (lu8) at ($(center)+(75:2.1)$) {};
    \coordinate (u9) at ($(center)+(70:2)$) {};
    \coordinate (lu9) at ($(center)+(70:2.1)$) {};
 
    \coordinate (b9) at ($(center)+(290:2)$) {};
    \coordinate (lb9) at ($(center)+(290:2.1)$) {};
    \coordinate (b8) at ($(center)+(285:2)$) {};
    \coordinate (lb8) at ($(center)+(285:2.1)$) {};
    \coordinate (b7) at ($(center)+(280:2)$) {};
    \coordinate (lb7) at ($(center)+(280:2.1)$) {};
    \coordinate (b6) at ($(center)+(275:2)$) {};
    \coordinate (lb6) at ($(center)+(275:2.1)$) {};
    \coordinate (b5) at ($(center)+(270:2)$) {};
    \coordinate (lb5) at ($(center)+(270:2.1)$) {};
    \coordinate (b4) at ($(center)+(265:2)$) {};
    \coordinate (lb4) at ($(center)+(265:2.1)$) {};
    \coordinate (b3) at ($(center)+(260:2)$) {};
    \coordinate (lb3) at ($(center)+(260:2.1)$) {};
    \coordinate (b2) at ($(center)+(255:2)$) {};
    \coordinate (lb2) at ($(center)+(255:2.1)$) {};
    \coordinate (b1) at ($(center)+(250:2)$) {};
    \coordinate (lb1) at ($(center)+(250:2.1)$) {};

    
   \coordinate (lS) at ($(center)+(118:2)$) {};
   \coordinate (lS') at ($(center)+(242:2)$) {};
    
    %\draw[very thick] ($(center) + (60:2)$) arc (60:120:2);    
    
    \draw ($(center) + (65:2)$) arc (65:115:2);    
    \draw ($(center) + (245:2)$) arc (245:295:2);    

    \draw[line width=1mm] ($(center) + (98:2)$) arc (98:102:2);    
    \draw[line width=1mm] ($(center) + (83:2)$) arc (83:87:2);    

    \draw[line width=1mm] ($(center) + (258:2)$) arc (258:262:2);    
    \draw[line width=1mm] ($(center) + (283:2)$) arc (283:287:2);    
    \draw[thick,->] ($(center) + (180:0.82)$)--($(center) + (0:0.8)$);    
    
    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lS) {$K^1_i$};
    \node at (lS') {$K^0_i$};
    \begin{footnotesize}
%    \node[anchor=south] at (lS1) {$S1$};
    \node[anchor=south] at (lu1) {$v^1_1$};
    \node[anchor=south] at (lu2) {$v^0_2$};
    \node[anchor=south] at (lu3) {$N_1$};
    \node[anchor=south] at (lu4) {$v^1_3$};
    \node[anchor=south] at (lu5) {$v^1_4$};
    \node[anchor=south] at (lu6) {$N_2$};
    \node[anchor=south] at (lu7) {$v^0_5$};
    \node[anchor=south] at (lu8) {$v^0_6$};
    \node[anchor=south] at (lu9) {$v^1_7$};

    \node[anchor=north] at (lb1) {$v^0_3$};
    \node[anchor=north] at (lb2) {$v^0_1$};
    \node[anchor=north] at (lb3) {$N_4$};
    \node[anchor=north] at (lb4) {$v^1_2$};
    \node[anchor=north] at (lb5) {$v^1_6$};
    \node[anchor=north] at (lb6) {$v^0_7$};
    \node[anchor=north] at (lb7) {$v^0_4$};
    \node[anchor=north] at (lb8) {$N_3$};
    \node[anchor=north] at (lb9) {$v^1_5$};
    \end{footnotesize}
    
    \draw[thick,<-] (u1) -- (b2);
    \draw[thick,->] (u2) -- (b4);
    \draw[thick,<-] (u4) -- (b1);
    \draw[thick,<-] (u5) -- (b7);
    \draw[thick,->] (u7) -- (b9);
    \draw[thick,->] (u8) -- (b5);
    \draw[thick,<-] (u9) -- (b6);

    
    \draw (-1,-2.2) -- (-1,2.2);    
\end{tikzpicture}
\hspace{0.1cm}
\begin{tikzpicture}[xscale=4,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
    \coordinate (center) at (-2,0) {};
    
    \coordinate (u9) at ($(center)+(110:2)$) {};
    \coordinate (lu9) at ($(center)+(110:2.1)$) {};
    \coordinate (u8) at ($(center)+(105:2)$) {};
    \coordinate (lu8) at ($(center)+(105:2.1)$) {};
    \coordinate (u7) at ($(center)+(100:2)$) {};
    \coordinate (lu7) at ($(center)+(100:2.1)$) {};
    \coordinate (u6) at ($(center)+(95:2)$) {};
    \coordinate (lu6) at ($(center)+(95:2.1)$) {};
    \coordinate (u5) at ($(center)+(90:2)$) {};
    \coordinate (lu5) at ($(center)+(90:2.1)$) {};
    \coordinate (u4) at ($(center)+(85:2)$) {};
    \coordinate (lu4) at ($(center)+(85:2.1)$) {};
    \coordinate (u3) at ($(center)+(80:2)$) {};
    \coordinate (lu3) at ($(center)+(80:2.1)$) {};
    \coordinate (u2) at ($(center)+(75:2)$) {};
    \coordinate (lu2) at ($(center)+(75:2.1)$) {};
    \coordinate (u1) at ($(center)+(70:2)$) {};
    \coordinate (lu1) at ($(center)+(70:2.1)$) {};
 
    \coordinate (b1) at ($(center)+(290:2)$) {};
    \coordinate (lb1) at ($(center)+(290:2.1)$) {};
    \coordinate (b2) at ($(center)+(285:2)$) {};
    \coordinate (lb2) at ($(center)+(285:2.1)$) {};
    \coordinate (b3) at ($(center)+(280:2)$) {};
    \coordinate (lb3) at ($(center)+(280:2.1)$) {};
    \coordinate (b4) at ($(center)+(275:2)$) {};
    \coordinate (lb4) at ($(center)+(275:2.1)$) {};
    \coordinate (b5) at ($(center)+(270:2)$) {};
    \coordinate (lb5) at ($(center)+(270:2.1)$) {};
    \coordinate (b6) at ($(center)+(265:2)$) {};
    \coordinate (lb6) at ($(center)+(265:2.1)$) {};
    \coordinate (b7) at ($(center)+(260:2)$) {};
    \coordinate (lb7) at ($(center)+(260:2.1)$) {};
    \coordinate (b8) at ($(center)+(255:2)$) {};
    \coordinate (lb8) at ($(center)+(255:2.1)$) {};
    \coordinate (b9) at ($(center)+(250:2)$) {};
    \coordinate (lb9) at ($(center)+(250:2.1)$) {};

    
   \coordinate (lS) at ($(center)+(118:2)$) {};
   \coordinate (lS') at ($(center)+(242:2)$) {};
    
    %\draw[very thick] ($(center) + (60:2)$) arc (60:120:2);    
    
    \draw ($(center) + (65:2)$) arc (65:115:2);    
    \draw ($(center) + (245:2)$) arc (245:295:2);    

    \draw[line width=1mm] ($(center) + (93:2)$) arc (93:97:2);    
    \draw[line width=1mm] ($(center) + (78:2)$) arc (78:82:2);    

    \draw[line width=1mm] ($(center) + (253:2)$) arc (253:257:2);    
    \draw[line width=1mm] ($(center) + (278:2)$) arc (278:282:2);    

    \draw[thick,->] ($(center) + (180:0.82)$)--($(center) + (0:0.82)$);    
    
    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lS) {$K^0_i$};
    \node at (lS') {$K^1_i$};
    \begin{footnotesize}
%    \node[anchor=south] at (lS1) {$S1$};
    \node[anchor=south] at (lu1) {$v^0_1$};
    \node[anchor=south] at (lu2) {$v^1_2$};
    \node[anchor=south] at (lu3) {$N_1$};
    \node[anchor=south] at (lu4) {$v^0_3$};
    \node[anchor=south] at (lu5) {$v^0_4$};
    \node[anchor=south] at (lu6) {$N_2$};
    \node[anchor=south] at (lu7) {$v^1_5$};
    \node[anchor=south] at (lu8) {$v^1_6$};
    \node[anchor=south] at (lu9) {$v^0_7$};

    \node[anchor=north] at (lb1) {$v^1_3$};
    \node[anchor=north] at (lb2) {$v^1_1$};
    \node[anchor=north] at (lb3) {$N_4$};
    \node[anchor=north] at (lb4) {$v^0_2$};
    \node[anchor=north] at (lb5) {$v^0_6$};
    \node[anchor=north] at (lb6) {$v^1_7$};
    \node[anchor=north] at (lb7) {$v^1_4$};
    \node[anchor=north] at (lb8) {$N_3$};
    \node[anchor=north] at (lb9) {$v^0_5$};
    \end{footnotesize}
    
    \draw[thick,->] (u1) -- (b2);
    \draw[thick,<-] (u2) -- (b4);
    \draw[thick,->] (u4) -- (b1);
    \draw[thick,->] (u5) -- (b7);
    \draw[thick,<-] (u7) -- (b9);
    \draw[thick,<-] (u8) -- (b5);
    \draw[thick,->] (u9) -- (b6);

\end{tikzpicture}

\caption{\label{fig:slot_pattern_reflection} 
The restriction of a conformal model $\phi$ to the set $(K_i \cup N_{T}(K_i))$ and the restriction of $\phi^R$ to the set $(K_i \cup N_{T}(K_i))$.
Assuming $\pi(\phi|M) = \pi_0(M)$ and $\pi(\phi^R|M) = \pi_1(M)$, the pair $(v^1_1v_2^0N_1v_3^1v_4^1N_2v_5^0v_6^0v_7^1, v_5^1N_3v_4^0v_7^0v_6^1v_2^1N_4v_1^0v_3^0)$ is an admissible model for $\mathbb{K}_{i,0}$, the pair $(v_7^0v_6^1v_5^1N_2v_4^0v_3^0N_1v_2^1v_1^0, v_3^1v_1^1N_4v_2^0v_6^0v_7^1v_4^1N_3v_5^0)$ is an admissible model for $\mathbb{K}_{i,1}$.}
\end{figure}


==> parallel_case_t_nm_tree.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:2.3cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(20:2.3cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:2.3cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(120:2.3cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(315:2.3cm)$) {};


\coordinate (ln1) at ($(center)+(23:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};

\coordinate (v) at ($(center)+(270:2.3cm)$) {};


\begin{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
\node at (lm1) {$M_1$};
\node at (lm2) {$M_2$};
\node at (lm3) {$M_3$};
\node at (lm4) {$M_4$};
\node at (lm5) {$M_5$};

\node at (ln1) {$N_1$};
\node at (ln2) {$N_2$};
\node at (ln3) {$N_3$};

\node[red] at (v) {$\phi(v)$};
\end{scriptsize}


%m1
\draw[thick] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw[thick] (0,0) circle (2cm);

\draw[<-, red] ($(center)+(90:2cm)$)--($(center)+(270:2cm)$);



\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);

\end{tikzpicture} 
\hspace{1cm}
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (m1) at (0.0,0) {$M_1$};
  \node (m4) at (-2,0.0) {$M_4$};
  \node (m3) at (2,1.5) {$M_3$};
  \node (m2) at (2,0.25) {$M_2$};
  \node (m5) at (2,-1) {$M_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[circle,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (n1) at (0.75,1.0) {$N_1$};
  \node (n3) at (0.75,-1.0) {$N_3$};
  \node (n2) at (-1.0,0) {$N_2$};
  \end{scriptsize}
\path (m1) edge (n1); 
\path (m1) edge (n2); 
\path (m1) edge (n3); 

\path (n1) edge (m3); 
\path (n1) edge (m2); 
\path (n3) edge (m5); 
\path (m4) edge (n2); 

\draw[white] (-2.5,-2.4)--(-2.5,-1.8);
\draw[white] (2.5,2.6)--(2.5,2.3);
\end{tikzpicture}
\caption{\label{fig:T_NM_tree} The schematic picture of $T_{NM}$ tree with the nodes
$N_1,N_2,N_3$ and the modules $M_1,M_2,M_3,M_4,M_5$.
The chord $\phi(v)$ separates $\{M_4\}$ and $\{M_2,M_3,M_5\}$.
The maximal subsets consisting of non-separated modules are $\{M_1,M_2,M_3\}$, $\{M_1,M_4\}$, and $\{M_1,M_5\}$,
which correspond to the nodes $N_1$, $N_2$, and $N_3$, respectively.
}
\end{figure}

==> parallel_case_t_nm_tree_subwords.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:0.0cm)$) {};
\coordinate (phi_m1) at ($(center)+(225:2.07cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(10:1.5cm)$) {};
\coordinate (phi_m2) at ($(center)+(20:2.05cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:1.8cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(180:1.5cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(285:1.7cm)$) {};


\coordinate (ln1) at ($(center)+(26:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};


%\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:75:2cm);
\coordinate (phi_n1) at ($(center)+(42.5:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(85:2cm)]0,0) arc (85:95:2cm);
\coordinate (phi_tau_1) at ($(center)+(90:2.25cm)$) {};

%\draw[very thick,red,|-|] ([shift=(120:2cm)]0,0) arc (120:240:2cm);
\coordinate (phi_n2) at ($(center)+(225:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(265:2cm)]0,0) arc (265:275:2cm);
\coordinate (phi_tau_2) at ($(center)+(270:2.25cm)$) {};

%\draw[very thick,red,|-|] ([shift=(290:2cm)]0,0) arc (290:340:2cm);
\coordinate (phi_n3) at ($(center)+(315:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(-5:2cm)]0,0) arc (-5:5:2cm);
\coordinate (phi_tau_3) at ($(center)+(0:2.25cm)$) {};


\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node[anchor=west] at (phi_n1) {$\phi|V_{T\setminus M_1}(N_1)$};
\node[anchor=east] at (phi_n2) {$\phi|V_{T\setminus M_1}(N_2)$};
\node[anchor=west] at (phi_n3) {$\phi|V_{T\setminus M_1}(N_3)$};
\node at (phi_tau_1) {$\tau_1$};
\node at (phi_tau_2) {$\tau_3$};
\node at (phi_tau_3) {$\tau_2$};



\node at (lm1) {$M_1$};
\node at (lm2) {$M_2$};

\node at (lm3) {$M_3$};

\node at (lm4) {$M_4$};
\node at (lm5) {$M_5$};

\node at (ln1) {$N_1$};
\node at (ln2) {$N_2$};
\node at (ln3) {$N_3$};
\end{tiny}


%m1
\draw[thick] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw (0,0) circle (2cm);

\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:75:2cm);

\draw[very thick,red,|-|] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\draw[very thick,red,|-|] ([shift=(120:2cm)]0,0) arc (120:240:2cm);

\draw[very thick,red,|-|] ([shift=(265:2cm)]0,0) arc (265:275:2cm);

\draw[very thick,red,|-|] ([shift=(290:2cm)]0,0) arc (290:340:2cm);

\draw[very thick,red,|-|] ([shift=(-5:2cm)]0,0) arc (-5:5:2cm);

\draw[white] (-3.4,-2.5)--(-3.4,-2.3);
\draw[white] (3.8,2.5)--(3.8,2.3);

\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:0.0cm)$) {};
\coordinate (phi_m1) at ($(center)+(225:2.07cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(10:1.5cm)$) {};
\coordinate (phi_m2) at ($(center)+(20:2.05cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:1.8cm)$) {};
\coordinate (phi_m3) at ($(center)+(55:2.1cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(180:1.5cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(285:1.7cm)$) {};


\coordinate (ln1) at ($(center)+(26:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};



\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node at (lm1) {$M_1$};
\node[anchor=east] at (phi_m1) {$\phi|V_{T\setminus N_1}(M_1)$};
\node at (lm2) {$M_2$};
\node[anchor=west] at (phi_m2) {$\phi|V_{T\setminus N_1}(M_2)$};

\node at (lm3) {$M_3$};
\node[anchor=west] at (phi_m3) {$\phi|V_{T\setminus N_1}(M_3)$};

\node at (lm4) {$M_4$};
\node at (lm5) {$M_5$};

\node at (ln1) {$N_1$};
\node at (ln2) {$N_2$};
\node at (ln3) {$N_3$};
\end{tiny}


%m1
\draw[thick] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw (0,0) circle (2cm);

\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:30:2cm);
\draw[very thick,red,|-|] ([shift=(35:2cm)]0,0) arc (35:75:2cm);
\draw[very thick,red,|-|] ([shift=(88:2cm)]0,0) arc (88:362:2cm);



\draw[white] (-3.4,-2.5)--(-3.4,-2.3);
\draw[white] (3.8,2.5)--(3.8,2.3);

\end{tikzpicture} 
\caption{\label{fig:T_NM_tree_subwords} 
A normalized model $\phi$ and contiguous subwords: $\phi|V_{T \setminus M_1}(N_1)$, $\phi|V_{T \setminus M_1}(N_2)$, and $\phi|V_{T \setminus M_1}(N_3)$ (to the left), and $\phi|V_{T \setminus N_1}(M_1)$, $\phi|V_{T \setminus N_1}(M_2)$, and $\phi|V_{T \setminus N_1}(M_3)$ (to the right). The circular word $\phi|(M_1 \cup N_T[M_1]) \equiv \tau_1N_1\tau_2N_3\tau_3N_2$ and the circular word $\phi|N_{T}[N_1] \equiv M_1M_3M_2$.}
\end{figure}


==> prime_case_consistent_decomposition.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};
\coordinate (ltau) at ($(center)+(90:2.3cm)$) {};
\coordinate (ltau') at ($(center)+(270:2.3cm)$) {};

\coordinate (u4) at ($(center)+(75:2cm)$) {};
\coordinate (u3) at ($(center)+(85:2cm)$) {};
\coordinate (u2) at ($(center)+(95:2cm)$) {};
\coordinate (u1) at ($(center)+(105:2cm)$) {};

\coordinate (b4) at ($(center)+(255:2cm)$) {};
\coordinate (b3) at ($(center)+(265:2cm)$) {};
\coordinate (b2) at ($(center)+(275:2cm)$) {};
\coordinate (b1) at ($(center)+(285:2cm)$) {};


\coordinate (l5) at ($(center)+(140:2cm)$) {};
\coordinate (l4) at ($(center)+(160:2cm)$) {};
\coordinate (l3) at ($(center)+(180:2cm)$) {};
\coordinate (l2) at ($(center)+(200:2cm)$) {};
\coordinate (l1) at ($(center)+(220:2cm)$) {};


\coordinate (r5) at ($(center)+(-40:2cm)$) {};
\coordinate (r4) at ($(center)+(-20:2cm)$) {};
\coordinate (r3) at ($(center)+(0:2cm)$) {};
\coordinate (r2) at ($(center)+(20:2cm)$) {};
\coordinate (r1) at ($(center)+(40:2cm)$) {};

\draw ($(center)$) circle (2cm);

\draw[line width=0.5mm,->] (l2)-- (l5);
\draw[line width=0.5mm,->] (r1)-- (r4);

\draw[line width=0.5mm,->] (l1)-- (r2);
\draw[line width=0.5mm,->] (l3)-- (r5);
\draw[line width=0.5mm,->] (l4)-- (r3);

\draw[thick,red,->] (u1)-- (b2);
\draw[line width=0.5mm,red,->] (u2)-- (b4);
\draw[thick,red,<-] (u3)-- (b1);
\draw[thick,red,->] (u4)-- (b3);

\draw[very thick] ([shift=(245:2cm)]0,0) arc (245:295:2cm);
\draw[very thick] ([shift=(65:2cm)]0,0) arc (65:115:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (ltau) {$M_i$};
\node at (ltau') {$M_i$};

\end{tikzpicture} 
\hspace{0.6cm}
%parallel
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};

\coordinate (u0) at ($(center)+(60:2.3cm)$) {};
\coordinate (u1) at ($(center)+(300:2.3cm)$) {};


\coordinate (ltau1) at ($(center)+(150:2.3cm)$) {};
\coordinate (ltau'1) at ($(center)+(210:2.3cm)$) {};
\coordinate (ltau2) at ($(center)+(90:2.3cm)$) {};
\coordinate (ltau'2) at ($(center)+(270:2.3cm)$) {};
\coordinate (ltau3) at ($(center)+(30:2.3cm)$) {};
\coordinate (ltau'3) at ($(center)+(330:2.3cm)$) {};

\coordinate (tau1u1) at ($(center)+(145:2cm)$) {};
\coordinate (tau1u2) at ($(center)+(155:2cm)$) {};

\coordinate (tau1b1) at ($(center)+(205:2cm)$) {};
\coordinate (tau1b2) at ($(center)+(215:2cm)$) {};

\coordinate (tau2u1) at ($(center)+(80:2cm)$) {};
\coordinate (tau2u2) at ($(center)+(90:2cm)$) {};
\coordinate (tau2u3) at ($(center)+(100:2cm)$) {};

\coordinate (tau2b1) at ($(center)+(260:2cm)$) {};
\coordinate (tau2b2) at ($(center)+(270:2cm)$) {};
\coordinate (tau2b3) at ($(center)+(280:2cm)$) {};

\coordinate (tau3u1) at ($(center)+(30:2cm)$) {};
\coordinate (tau3b1) at ($(center)+(330:2cm)$) {};


\draw ($(center)$) circle (2cm);

\draw[line width=0.5mm,->] ($(center)+(5:2cm)$)--($(center)+(175:2cm)$);
\draw[black, thick,<-] ($(center)+(-5:2cm)$)--($(center)+(185:2cm)$);
\draw[line width=0.5mm,->] ($(center)+(60:2cm)$)--($(center)+(300:2cm)$);
\draw[line width=0.5mm,->] ($(center)+(42:2cm)$)--($(center)+(73:2cm)$);


\draw[red,->] (tau1u1)-- (tau1b1);
\draw[red,thick,->] (tau1u2)-- (tau1b2);

\draw[red,thick,<-] (tau2u1)-- (tau2b2);
\draw[line width=0.5mm,red,->] (tau2u2)-- (tau2b1);
\draw[red,thick,<-] (tau2u3)-- (tau2b3);

\draw[red,thick,->] (tau3u1)-- (tau3b1);

\draw[very thick] ([shift=(20:2cm)]0,0) arc (20:40:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(140:2cm)]0,0) arc (140:160:2cm);

\draw[very thick] ([shift=(200:2cm)]0,0) arc (200:220:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(320:2cm)]0,0) arc (320:340:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (ltau1) {$K_1$};
\node at (ltau'1) {$K_1$};
\node at (ltau2) {$K_1$};
\node at (ltau'2) {$K_1$};
\node at (ltau3) {$K_2$};
\node at (ltau'3) {$K_2$};
\node at (u0) {$u^0$};
\node at (u1) {$u^1$};

\end{tikzpicture} 
\hspace{0.6cm}
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};
\coordinate (u00) at ($(center)+(30:2.3cm)$) {};
\coordinate (u10) at ($(center)+(65:2.3cm)$) {};
\coordinate (u01) at ($(center)+(295:2.3cm)$) {};
\coordinate (u11) at ($(center)+(330:2.3cm)$) {};

\coordinate (ltau1) at ($(center)+(165:2.3cm)$) {};
\coordinate (ltau'1) at ($(center)+(345:2.3cm)$) {};
\coordinate (ltau3) at ($(center)+(195:2.3cm)$) {};
\coordinate (ltau'3) at ($(center)+(15:2.3cm)$) {};
\coordinate (ltau2) at ($(center)+(90:2.3cm)$) {};
\coordinate (ltau'2) at ($(center)+(270:2.3cm)$) {};

\coordinate (u4) at ($(center)+(75:2cm)$) {};
\coordinate (u3) at ($(center)+(85:2cm)$) {};
\coordinate (u2) at ($(center)+(95:2cm)$) {};
\coordinate (u1) at ($(center)+(105:2cm)$) {};

\coordinate (b4) at ($(center)+(255:2cm)$) {};
\coordinate (b3) at ($(center)+(265:2cm)$) {};
\coordinate (b2) at ($(center)+(275:2cm)$) {};
\coordinate (b1) at ($(center)+(285:2cm)$) {};


\coordinate (tau1u1) at ($(center)+(160:2cm)$) {};
\coordinate (tau1u2) at ($(center)+(170:2cm)$) {};
\coordinate (tau1b1) at ($(center)+(340:2cm)$) {};
\coordinate (tau1b2) at ($(center)+(350:2cm)$) {};

\coordinate (tau3u1) at ($(center)+(10:2cm)$) {};
\coordinate (tau3u2) at ($(center)+(20:2cm)$) {};
\coordinate (tau3b1) at ($(center)+(190:2cm)$) {};
\coordinate (tau3b2) at ($(center)+(200:2cm)$) {};


\draw ($(center)$) circle (2cm);

\draw[line width=0.5mm,->] ($(center)+(47.5:2cm)$)-- ($(center)+(225.5:2cm)$);
\draw[line width=0.5mm,->] ($(center)+(30:2cm)$)-- ($(center)+(65:2cm)$);

\draw[line width=0.5mm,->] ($(center)+(132.5:2cm)$)-- ($(center)+(312.5:2cm)$);
\draw[line width=0.5mm,->] ($(center)+(295:2cm)$)-- ($(center)+(330:2cm)$);

\draw[thick,red,->] (tau1u1)-- (tau1b2);
\draw[thick,red,<-] (tau1u2)-- (tau1b1);

\draw[line width=0.5mm,red,<-] (tau3u1)-- (tau3b2);
\draw[thick,red,->] (tau3u2)-- (tau3b1);

\draw[thick,red,->] (u1)-- (b2);
\draw[thick,red,<-] (u2)-- (b4);
\draw[thick,red,->] (u3)-- (b1);
\draw[thick,red,<-] (u4)-- (b3);

\draw[very thick] ([shift=(5:2cm)]0,0) arc (5:25:2cm);
\draw[very thick] ([shift=(70:2cm)]0,0) arc (70:110:2cm);
\draw[very thick] ([shift=(155:2cm)]0,0) arc (155:175:2cm);

\draw[very thick] ([shift=(185:2cm)]0,0) arc (185:205:2cm);
\draw[very thick] ([shift=(250:2cm)]0,0) arc (250:290:2cm);
\draw[very thick] ([shift=(335:2cm)]0,0) arc (335:355:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (ltau1) {$K_2$};
\node at (ltau'1) {$K_2$};
\node at (ltau2) {$K_1$};
\node at (ltau'2) {$K_1$};
\node at (ltau3) {$K_2$};
\node at (ltau'3) {$K_2$};

\node at (u00) {$u^0_1$};
\node at (u10) {$u^1_1$};
\node at (u01) {$u^0_2$};
\node at (u11) {$u^1_2$};

\end{tikzpicture} 

\caption{\label{fig:consistent_decomposition} Proper module $M_i$ and its consistent submodules.
Chords associated with the module $M_i$ are in red, chords associated with $U$ are bolded.
From left to right: proper prime $M_i$ has one consistent submodule $M_i$, 
proper parallel $M_i$ has two consistent submodules $K_1$ and $K_2$ ($u$
has the vertices from $K_1$ and $K_2$ on different sides, which proves that the elements from $K_1$ 
and the elements from $K_2$ are not in $K$-relation),
proper serial $M_i$ has two consistent submodules $K_1$ and $K_2$ (the vertices from $K_1$
have $u_1,u_2$ on the same size, the vertices from $K_2$ have $\{u_1,u_2\}$ on different sides,
which proves that the elements from $K_1$ are not in $K$-relation with the elements from $K_2$).}
\end{figure}


==> prime_case_schematic_view.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=0.7,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};

\coordinate (k11) at ($(center)+(0:2cm)$) {};
\coordinate (k10) at ($(center)+(180:2cm)$) {};
\coordinate (k21) at ($(center)+(60:2cm)$) {};
\coordinate (k20) at ($(center)+(300:2cm)$) {};
\coordinate (k31) at ($(center)+(135:2cm)$) {};
\coordinate (k30) at ($(center)+(225:2cm)$) {};
\coordinate (k41) at ($(center)+(30:2cm)$) {};
\coordinate (k40) at ($(center)+(110:2cm)$) {};
\coordinate (k51) at ($(center)+(250:2cm)$) {};
\coordinate (k50) at ($(center)+(330:2cm)$) {};

\coordinate (lk11) at ($(center)+(0:2.4cm)$) {};
\coordinate (lk10) at ($(center)+(180:2.4cm)$) {};
\coordinate (lk21) at ($(center)+(60:2.4cm)$) {};
\coordinate (lk20) at ($(center)+(300:2.4cm)$) {};
\coordinate (lk31) at ($(center)+(135:2.4cm)$) {};
\coordinate (lk30) at ($(center)+(225:2.4cm)$) {};
\coordinate (lk41) at ($(center)+(30:2.4cm)$) {};
\coordinate (lk40) at ($(center)+(110:2.4cm)$) {};
\coordinate (lk51) at ($(center)+(250:2.4cm)$) {};
\coordinate (lk50) at ($(center)+(330:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (lk11) {$K_1^1$};
\node at (lk10) {$K_1^0$};
\node at (lk21) {$K_2^1$};
\node at (lk20) {$K_2^0$};
\node at (lk31) {$K_3^1$};
\node at (lk30) {$K_3^0$};
\node at (lk41) {$K_4^1$};
\node at (lk40) {$K_4^0$};
\node at (lk51) {$K_5^1$};
\node at (lk50) {$K_5^0$};
\end{footnotesize}

\draw (0,0) circle (2cm);

\draw[line width=0.5mm,->] (k10)--(k11);
\draw[line width=0.5mm,->] (k20)--(k21);
\draw[line width=0.5mm,->] (k30)--(k31);
\draw[line width=0.5mm,->] (k40)--(k41);
\draw[line width=0.5mm,->] (k50)--(k51);

\draw (3.2,2.7)--(3.2,-2.7);

\draw[white] (-3.0,-2.7)--(-3.0,-2.5);
\draw[white] (3.0,2.7)--(3.0,2.5);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0,0) {};

\coordinate (k11) at ($(center)+(0:2cm)$) {};
\coordinate (k10) at ($(center)+(180:2cm)$) {};
\coordinate (k20) at ($(center)+(120:2cm)$) {};
\coordinate (k21) at ($(center)+(240:2cm)$) {};
\coordinate (k30) at ($(center)+(45:2cm)$) {};
\coordinate (k31) at ($(center)+(315:2cm)$) {};
\coordinate (k40) at ($(center)+(150:2cm)$) {};
\coordinate (k41) at ($(center)+(70:2cm)$) {};
\coordinate (k50) at ($(center)+(290:2cm)$) {};
\coordinate (k51) at ($(center)+(210:2cm)$) {};

\coordinate (lk11) at ($(center)+(0:2.4cm)$) {};
\coordinate (lk10) at ($(center)+(180:2.4cm)$) {};
\coordinate (lk20) at ($(center)+(120:2.4cm)$) {};
\coordinate (lk21) at ($(center)+(240:2.4cm)$) {};
\coordinate (lk30) at ($(center)+(45:2.4cm)$) {};
\coordinate (lk31) at ($(center)+(315:2.4cm)$) {};
\coordinate (lk40) at ($(center)+(150:2.4cm)$) {};
\coordinate (lk41) at ($(center)+(70:2.4cm)$) {};
\coordinate (lk50) at ($(center)+(290:2.4cm)$) {};
\coordinate (lk51) at ($(center)+(210:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (lk11) {$K_1^1$};
\node at (lk10) {$K_1^0$};
\node at (lk20) {$K_2^0$};
\node at (lk21) {$K_2^1$};
\node at (lk30) {$K_3^0$};
\node at (lk31) {$K_3^1$};
\node at (lk40) {$K_4^0$};
\node at (lk41) {$K_4^1$};
\node at (lk50) {$K_5^0$};
\node at (lk51) {$K_5^1$};
\end{footnotesize}

\draw (0,0) circle (2cm);

\draw[line width=0.5mm,->] (k10)--(k11);
\draw[line width=0.5mm,->] (k20)--(k21);
\draw[line width=0.5mm,->] (k30)--(k31);
\draw[line width=0.5mm,->] (k40)--(k41);
\draw[line width=0.5mm,->] (k50)--(k51);

\draw[white] (-3.0,-2.7)--(-3.0,-2.5);
\draw[white] (3.0,2.7)--(3.0,2.5);
\end{tikzpicture}
\caption{\label{fig:prime_case_schematic_view}}
\end{figure}

==> serial_case_schematic_view.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=0.75,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0.0,-0.5) {};

\coordinate (k11) at ($(center)+(90:2cm)$) {};
\coordinate (k10) at ($(center)+(270:2cm)$) {};
\coordinate (k21) at ($(center)+(0:2cm)$) {};
\coordinate (k20) at ($(center)+(180:2cm)$) {};
\coordinate (k31) at ($(center)+(225:2cm)$) {};
\coordinate (k30) at ($(center)+(45:2cm)$) {};
\coordinate (k41) at ($(center)+(315:2cm)$) {};
\coordinate (k40) at ($(center)+(135:2cm)$) {};

\coordinate (lk11) at ($(center)+(90:2.4cm)$) {};
\coordinate (lk10) at ($(center)+(270:2.4cm)$) {};
\coordinate (lk21) at ($(center)+(0:2.4cm)$) {};
\coordinate (lk20) at ($(center)+(180:2.4cm)$) {};
\coordinate (lk31) at ($(center)+(45:2.4cm)$) {};
\coordinate (lk30) at ($(center)+(225:2.4cm)$) {};
\coordinate (lk41) at ($(center)+(135:2.4cm)$) {};
\coordinate (lk40) at ($(center)+(315:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (lk11) {$M_1^1$};
\node at (lk10) {$M_1^0$};
\node at (lk21) {$M_2^1$};
\node at (lk20) {$M_2^0$};
\node at (lk31) {$M_3^0$};
\node at (lk30) {$M_3^1$};
\node at (lk41) {$M_4^0$};
\node at (lk40) {$M_4^1$};
\end{footnotesize}

\draw (center) circle (2cm);

\draw[line width=1mm,->] (k20)--(k21);
\draw[line width=1mm,->] (k30)--(k31);
\draw[line width=1mm,->] (k40)--(k41);
\draw[line width=1mm,->] (k10)--(k11);

\draw[white] (-3.0,-3.2)--(-3.0,-3.0);
\draw[white] (3.0,2.3)--(3.0,2.1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0.0,-0.5) {};

\coordinate (k11) at ($(center)+(45:2cm)$) {};
\coordinate (k10) at ($(center)+(225:2cm)$) {};
\coordinate (k21) at ($(center)+(0:2cm)$) {};
\coordinate (k20) at ($(center)+(180:2cm)$) {};
\coordinate (k31) at ($(center)+(270:2cm)$) {};
\coordinate (k30) at ($(center)+(90:2cm)$) {};
\coordinate (k41) at ($(center)+(315:2cm)$) {};
\coordinate (k40) at ($(center)+(135:2cm)$) {};

\coordinate (lk11) at ($(center)+(45:2.4cm)$) {};
\coordinate (lk10) at ($(center)+(225:2.4cm)$) {};
\coordinate (lk21) at ($(center)+(0:2.4cm)$) {};
\coordinate (lk20) at ($(center)+(180:2.4cm)$) {};
\coordinate (lk31) at ($(center)+(270:2.4cm)$) {};
\coordinate (lk30) at ($(center)+(90:2.4cm)$) {};
\coordinate (lk41) at ($(center)+(135:2.4cm)$) {};
\coordinate (lk40) at ($(center)+(315:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (lk11) {$M_1^1$};
\node at (lk10) {$M_1^0$};
\node at (lk21) {$M_2^1$};
\node at (lk20) {$M_2^0$};
\node at (lk31) {$M_3^1$};
\node at (lk30) {$M_3^0$};
\node at (lk41) {$M_4^0$};
\node at (lk40) {$M_4^1$};
\end{footnotesize}

\draw (center) circle (2cm);

\draw[line width=1mm,->] (k20)--(k21);
\draw[line width=1mm,->] (k40)--(k41);
\draw[line width=1mm,->,red] (k10)--(k11);
\draw[line width=1mm,->,red] (k30)--(k31);

\draw[white] (-3.0,-3.2)--(-3.0,-3.0);
\draw[white] (3.0,2.3)--(3.0,2.1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75,>=latex,shorten >=-0.2pt,shorten <=-0.2pt]
\coordinate (center) at (0.0,-0.5) {};

\coordinate (k11) at ($(center)+(270:2cm)$) {};
\coordinate (k10) at ($(center)+(90:2cm)$) {};
\coordinate (k21) at ($(center)+(0:2cm)$) {};
\coordinate (k20) at ($(center)+(180:2cm)$) {};
\coordinate (k31) at ($(center)+(225:2cm)$) {};
\coordinate (k30) at ($(center)+(45:2cm)$) {};
\coordinate (k41) at ($(center)+(315:2cm)$) {};
\coordinate (k40) at ($(center)+(135:2cm)$) {};

\coordinate (lk11) at ($(center)+(270:2.4cm)$) {};
\coordinate (lk10) at ($(center)+(90:2.4cm)$) {};
\coordinate (lk21) at ($(center)+(0:2.4cm)$) {};
\coordinate (lk20) at ($(center)+(180:2.4cm)$) {};
\coordinate (lk31) at ($(center)+(45:2.4cm)$) {};
\coordinate (lk30) at ($(center)+(225:2.4cm)$) {};
\coordinate (lk41) at ($(center)+(135:2.4cm)$) {};
\coordinate (lk40) at ($(center)+(315:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
\node at (lk11) {$M_1^1$};
\node at (lk10) {$M_1^0$};
\node at (lk21) {$M_2^1$};
\node at (lk20) {$M_2^0$};
\node at (lk31) {$M_3^0$};
\node at (lk30) {$M_3^1$};
\node at (lk41) {$M_4^0$};
\node at (lk40) {$M_4^1$};
\end{footnotesize}

\draw (center) circle (2cm);

\draw[line width=1mm,->] (k20)--(k21);
\draw[line width=1mm,->] (k30)--(k31);
\draw[line width=1mm,->] (k40)--(k41);
\draw[line width=1mm,->,red] (k10)--(k11);

\draw[white] (-3.0,-3.2)--(-3.0,-3.0);
\draw[white] (3.0,2.3)--(3.0,2.1);
\end{tikzpicture}

\begin{tikzpicture}[xscale=0.7,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (au) at ($(center)+(60:2cm)$) {};
\coordinate (du) at ($(center)+(75:2cm)$) {};
\coordinate (cu) at ($(center)+(90:2cm)$) {};
\coordinate (bu) at ($(center)+(105:2cm)$) {};
\coordinate (eu) at ($(center)+(120:2cm)$) {};

\coordinate (al) at ($(center)+(300:2cm)$) {};
\coordinate (bl) at ($(center)+(285:2cm)$) {};
\coordinate (cl) at ($(center)+(270:2cm)$) {};
\coordinate (dl) at ($(center)+(255:2cm)$) {};
\coordinate (el) at ($(center)+(240:2cm)$) {};


\coordinate (lau) at ($(center)+(60:2.4cm)$) {};
\coordinate (ldu) at ($(center)+(75:2.4cm)$) {};
\coordinate (lcu) at ($(center)+(90:2.4cm)$) {};
\coordinate (lbu) at ($(center)+(105:2.4cm)$) {};
\coordinate (leu) at ($(center)+(120:2.4cm)$) {};

\coordinate (lal) at ($(center)+(300:2.4cm)$) {};
\coordinate (lbl) at ($(center)+(285:2.4cm)$) {};
\coordinate (lcl) at ($(center)+(270:2.4cm)$) {};
\coordinate (ldl) at ($(center)+(255:2.4cm)$) {};
\coordinate (lel) at ($(center)+(240:2.4cm)$) {};

\coordinate (below) at (0,-3) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
%\node at (lau) {$a^1$};
%\node at (lbu) {$b^1$};
%\node at (lcu) {$c^0$};
%\node at (ldu) {$d^1$};
%\node at (leu) {$e^1$};

\node at (lal) {$a^0$};
\node at (lbl) {$b^0$};
\node at (lcl) {$c^1$};
\node at (ldl) {$d^0$};
\node at (lel) {$e^0$};

\node at (below) {$M^0_i$};
\end{footnotesize}


\draw[->,red] (al)--(au);
\draw[->] (bl)--(bu);
\draw[->] (cu)--(cl);
\draw[->] (dl)--(du);
\draw[->] (el)--(eu);

\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,->] ([shift=(315:2cm)]0,0) arc (315:225:2cm);

\draw[white] (-2,-3.2)--(-2,-3.0);
\draw[white] (2,2.3)--(2,2.1);
\end{tikzpicture}
\hspace{1.52cm}
\begin{tikzpicture}[xscale=0.7,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (au) at ($(center)+(60:2cm)$) {};
\coordinate (du) at ($(center)+(75:2cm)$) {};
\coordinate (bu) at ($(center)+(90:2cm)$) {};
\coordinate (cu) at ($(center)+(105:2cm)$) {};
\coordinate (eu) at ($(center)+(120:2cm)$) {};

\coordinate (al) at ($(center)+(300:2cm)$) {};
\coordinate (cl) at ($(center)+(285:2cm)$) {};
\coordinate (bl) at ($(center)+(270:2cm)$) {};
\coordinate (dl) at ($(center)+(255:2cm)$) {};
\coordinate (el) at ($(center)+(240:2cm)$) {};


\coordinate (lau) at ($(center)+(60:2.4cm)$) {};
\coordinate (ldu) at ($(center)+(75:2.4cm)$) {};
\coordinate (lbu) at ($(center)+(90:2.4cm)$) {};
\coordinate (lcu) at ($(center)+(105:2.4cm)$) {};
\coordinate (leu) at ($(center)+(120:2.4cm)$) {};

\coordinate (lal) at ($(center)+(300:2.4cm)$) {};
\coordinate (lcl) at ($(center)+(285:2.4cm)$) {};
\coordinate (lbl) at ($(center)+(270:2.4cm)$) {};
\coordinate (ldl) at ($(center)+(255:2.4cm)$) {};
\coordinate (lel) at ($(center)+(240:2.4cm)$) {};

\coordinate (below) at (0,-3) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}
%\node at (lau) {$a^1$};
%\node at (lbu) {$b^1$};
%\node at (lcu) {$c^0$};
%\node at (ldu) {$d^1$};
%\node at (leu) {$e^1$};

\node at (lal) {$a^0$};
\node at (lbl) {$b^0$};
\node at (lcl) {$c^1$};
\node at (ldl) {$d^0$};
\node at (lel) {$e^0$};

\node at (below) {$M^0_i$};
\end{footnotesize}


\draw[->,red] (al)--(au);
\draw[->,thick,blue] (bl)--(bu);
\draw[->,thick,blue] (cu)--(cl);
\draw[->] (dl)--(du);
\draw[->] (el)--(eu);

\draw[very thick,->] ([shift=(135:2cm)]0,0) arc (135:45:2cm);
\draw[very thick,->] ([shift=(315:2cm)]0,0) arc (315:225:2cm);

\draw[white] (-2,-3.2)--(-2,-3.0);
\draw[white] (2,2.3)--(2,2.1);
\end{tikzpicture}

\caption{\label{fig:serial_case_schematic_view}}
\end{figure}

==> splits_non_trivial_maximal_split.tex <==
\begin{figure}[!htp]

\begin{tikzpicture}[scale=0.6]
    \coordinate (C1_center) at (-1.5,1.5) {};
    \coordinate (lC1) at ($(C1_center)+(180:1.5)$) {};
    
    \coordinate (C1r1) at ($(C1_center)+(15:1)$) {};
    \coordinate (C1r2) at ($(C1_center)+(0:1)$) {};
    \coordinate (C1r3) at ($(C1_center)+(-15:1)$) {};

    \coordinate (C1b1) at ($(C1_center)+(285:1)$) {};
    \coordinate (C1b2) at ($(C1_center)+(270:1)$) {};
    \coordinate (C1b3) at ($(C1_center)+(255:1)$) {};
    
    \coordinate (C1ul1) at ($(C1_center)+(150:1)$) {};
    \coordinate (C1ul2) at ($(C1_center)+(135:1)$) {};
    \coordinate (C1ul3) at ($(C1_center)+(120:1)$) {};

    \coordinate (C1br1) at ($(C1_center)+(330:1)$) {};
    \coordinate (C1br2) at ($(C1_center)+(315:1)$) {};
    \coordinate (C1br3) at ($(C1_center)+(300:1)$) {};


    \coordinate (C2_center) at (1.5,1.5) {};
    \coordinate (lC2) at ($(C2_center)+(0:1.5)$) {};
    
    \coordinate (C2l1) at ($(C2_center)+(195:1)$) {};
    \coordinate (C2l2) at ($(C2_center)+(180:1)$) {};
    \coordinate (C2l3) at ($(C2_center)+(165:1)$) {};

    \coordinate (C2b1) at ($(C2_center)+(285:1)$) {};
    \coordinate (C2b2) at ($(C2_center)+(270:1)$) {};
    \coordinate (C2b3) at ($(C2_center)+(255:1)$) {};
    
    \coordinate (C2ur1) at ($(C2_center)+(60:1)$) {};
    \coordinate (C2ur2) at ($(C2_center)+(45:1)$) {};
    \coordinate (C2ur3) at ($(C2_center)+(30:1)$) {};

    \coordinate (C2bl1) at ($(C2_center)+(240:1)$) {};
    \coordinate (C2bl2) at ($(C2_center)+(225:1)$) {};
    \coordinate (C2bl3) at ($(C2_center)+(210:1)$) {};
    

    \coordinate (C3_center) at (1.5,-1.5) {};
    \coordinate (lC3) at ($(C3_center)+(0:1.5)$) {};
    
    \coordinate (C3l1) at ($(C3_center)+(195:1)$) {};
    \coordinate (C3l2) at ($(C3_center)+(180:1)$) {};
    \coordinate (C3l3) at ($(C3_center)+(165:1)$) {};

    \coordinate (C3u1) at ($(C3_center)+(105:1)$) {};
    \coordinate (C3u2) at ($(C3_center)+(90:1)$) {};
    \coordinate (C3u3) at ($(C3_center)+(75:1)$) {};
    
    \coordinate (C3ul1) at ($(C3_center)+(150:1)$) {};
    \coordinate (C3ul2) at ($(C3_center)+(135:1)$) {};
    \coordinate (C3ul3) at ($(C3_center)+(120:1)$) {};
    
    \coordinate (C3br1) at ($(C3_center)+(330:1)$) {};
    \coordinate (C3br2) at ($(C3_center)+(315:1)$) {};
    \coordinate (C3br3) at ($(C3_center)+(300:1)$) {};
    
    \coordinate (C4_center) at (-1.5,-1.5) {};
    \coordinate (lC4) at ($(C4_center)+(180:1.5)$) {};
    
    \coordinate (C4r1) at ($(C4_center)+(15:1)$) {};
    \coordinate (C4r2) at ($(C4_center)+(0:1)$) {};
    \coordinate (C4r3) at ($(C4_center)+(-15:1)$) {};

    \coordinate (C4u1) at ($(C4_center)+(105:1)$) {};
    \coordinate (C4u2) at ($(C4_center)+(90:1)$) {};
    \coordinate (C4u3) at ($(C4_center)+(75:1)$) {};
    
    \coordinate (C4ur1) at ($(C4_center)+(60:1)$) {};
    \coordinate (C4ur2) at ($(C4_center)+(45:1)$) {};
    \coordinate (C4ur3) at ($(C4_center)+(30:1)$) {};
    
    \coordinate (C4bl1) at ($(C4_center)+(240:1)$) {};
    \coordinate (C4bl2) at ($(C4_center)+(225:1)$) {};
    \coordinate (C4bl3) at ($(C4_center)+(210:1)$) {};
    
    \coordinate (AC1_center) at (-3.1,3.1) {};
    \coordinate (AC2_center) at (3.1,3.1) {};
    \coordinate (AC3_center) at (3.1,-3.1) {};
    \coordinate (AC4_center) at (-3.1,-3.1) {};

    \coordinate (lAC1) at ($(AC1_center)+(180:1.75)$) {};
    \coordinate (AC1br1) at ($(AC1_center)+(330:0.75)$) {};
    \coordinate (AC1br2) at ($(AC1_center)+(315:0.75)$) {};
    \coordinate (AC1br3) at ($(AC1_center)+(300:0.75)$) {};

    \coordinate (lAC2) at ($(AC2_center)+(0:1.75)$) {};
    \coordinate (AC2bl1) at ($(AC2_center)+(240:0.75)$) {};
    \coordinate (AC2bl2) at ($(AC2_center)+(225:0.75)$) {};
    \coordinate (AC2bl3) at ($(AC2_center)+(210:0.75)$) {};
    
    \coordinate (lAC3) at ($(AC3_center)+(0:1.75)$) {};
    \coordinate (AC3ul1) at ($(AC3_center)+(150:0.75)$) {};
    \coordinate (AC3ul2) at ($(AC3_center)+(135:0.75)$) {};
    \coordinate (AC3ul3) at ($(AC3_center)+(120:0.75)$) {};

    \coordinate (lAC4) at ($(AC4_center)+(180:1.75)$) {};
    \coordinate (AC4ur1) at ($(AC4_center)+(60:0.75)$) {};
    \coordinate (AC4ur2) at ($(AC4_center)+(45:0.75)$) {};
    \coordinate (AC4ur3) at ($(AC4_center)+(30:0.75)$) {};

    \draw[fill=gray!60] (C1_center) ellipse (1 and 1);
    \draw[fill=gray!60] (C2_center) ellipse (1 and 1);
    \draw[fill=gray!60] (C3_center) ellipse (1 and 1);
    \draw[fill=gray!60] (C4_center) ellipse (1 and 1);
    \draw[fill=gray!30] (AC1_center) ellipse (0.75 and 0.75);
    \draw[fill=gray!30] (AC2_center) ellipse (0.75 and 0.75);
    \draw[fill=gray!30] (AC3_center) ellipse (0.75 and 0.75);
    \draw[fill=gray!30] (AC4_center) ellipse (0.75 and 0.75);


    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lC1) {$C_1$};
    \node at (lC2) {$C_2$};
    \node at (lC3) {$C_3$};
    \node at (lC4) {$C_4$};
    \node at (lAC1) {$\alpha(C_1)$};
    \node at (lAC2) {$\alpha(C_2)$};
    \node at (lAC3) {$\alpha(C_3)$};
    \node at (lAC4) {$\alpha(C_4)$};

    \draw[-] (C1r1)--(C2l1);
    \draw[-] (C1r1)--(C2l2);
    \draw[-] (C1r1)--(C2l3);
    \draw[-] (C1r2)--(C2l1);
    \draw[-] (C1r2)--(C2l2);
    \draw[-] (C1r2)--(C2l3);
    \draw[-] (C1r3)--(C2l1);
    \draw[-] (C1r3)--(C2l2);
    \draw[-] (C1r3)--(C2l3);

    \draw[-] (C4r1)--(C3l1);
    \draw[-] (C4r1)--(C3l2);
    \draw[-] (C4r1)--(C3l3);
    \draw[-] (C4r2)--(C3l1);
    \draw[-] (C4r2)--(C3l2);
    \draw[-] (C4r2)--(C3l3);
    \draw[-] (C4r3)--(C3l1);
    \draw[-] (C4r3)--(C3l2);
    \draw[-] (C4r3)--(C3l3);
    
    \draw[-] (C1b1)--(C4u1);
    \draw[-] (C1b1)--(C4u2);
    \draw[-] (C1b1)--(C4u3);
    \draw[-] (C1b2)--(C4u1);
    \draw[-] (C1b2)--(C4u2);
    \draw[-] (C1b2)--(C4u3);
    \draw[-] (C1b3)--(C4u1);
    \draw[-] (C1b3)--(C4u2);
    \draw[-] (C1b3)--(C4u3);

    \draw[-] (C2b1)--(C3u1);
    \draw[-] (C2b1)--(C3u2);
    \draw[-] (C2b1)--(C3u3);
    \draw[-] (C2b2)--(C3u1);
    \draw[-] (C2b2)--(C3u2);
    \draw[-] (C2b2)--(C3u3);
    \draw[-] (C2b3)--(C3u1);
    \draw[-] (C2b3)--(C3u2);
    \draw[-] (C2b3)--(C3u3);
    
    \draw[-] (C1br1)--(C3ul1);
    \draw[-] (C1br1)--(C3ul2);
    \draw[-] (C1br1)--(C3ul3);
    \draw[-] (C1br2)--(C3ul1);
    \draw[-] (C1br2)--(C3ul2);
    \draw[-] (C1br2)--(C3ul3);
    \draw[-] (C1br3)--(C3ul1);
    \draw[-] (C1br3)--(C3ul2);
    \draw[-] (C1br3)--(C3ul3);
    
    \draw[-] (C2bl1)--(C4ur1);
    \draw[-] (C2bl1)--(C4ur2);
    \draw[-] (C2bl1)--(C4ur3);
    \draw[-] (C2bl2)--(C4ur1);
    \draw[-] (C2bl2)--(C4ur2);
    \draw[-] (C2bl2)--(C4ur3);
    \draw[-] (C2bl3)--(C4ur1);
    \draw[-] (C2bl3)--(C4ur2);
    \draw[-] (C2bl3)--(C4ur3);
    
    \draw[-] (C1ul3)--(AC1br1);
    \draw[-] (C1ul2)--(AC1br2);
    \draw[-] (C1ul1)--(AC1br3);

    \draw[-] (C2ur3)--(AC2bl1);
    \draw[-] (C2ur2)--(AC2bl2);
    \draw[-] (C2ur1)--(AC2bl3);

    \draw[-] (C3br3)--(AC3ul1);
    \draw[-] (C3br2)--(AC3ul2);
    \draw[-] (C3br1)--(AC3ul3);

    \draw[-] (C4bl3)--(AC4ur1);
    \draw[-] (C4bl2)--(AC4ur2);
    \draw[-] (C4bl1)--(AC4ur3);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};

\coordinate (tau1) at ($(center)+(0:2.4)$) {};
\coordinate (tau'1) at ($(center)+(180:2.4)$) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(225:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(315:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(bl);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(br);


\draw[very thick] ([shift=(-15:2cm)]0,0) arc (-15:15:2cm);
\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(165:2cm)]0,0) arc (165:195:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$\tau_1$};
\node at (tau'1) {$\tau'_1$};
\node at (tau2) {$\tau'_3$};
\node at (tau'2) {$\tau_3$};
\node at (tau3) {$\tau_2$};
\node at (tau'3) {$\tau'_2$};
\node at (tau4) {$\tau_4$};
\node at (tau'4) {$\tau'_4$};

\draw[white] (-2.5,-3.4)--(-2,-3.4);
\end{tikzpicture}
\hspace{0.25cm}
\begin{tikzpicture}[scale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};

\coordinate (tau1) at ($(center)+(0:2.4)$) {};
\coordinate (tau'1) at ($(center)+(180:2.4)$) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(225:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(315:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(bl);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(br);


\draw[very thick] ([shift=(-15:2cm)]0,0) arc (-15:15:2cm);
\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(165:2cm)]0,0) arc (165:195:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$\tau_3$};
\node at (tau'1) {$\tau'_3$};
\node at (tau2) {$\tau_4$};
\node at (tau'2) {$\tau'_4$};
\node at (tau3) {$\tau'_2$};
\node at (tau'3) {$\tau_2$};
\node at (tau4) {$\tau_1$};
\node at (tau'4) {$\tau'_1$};

\draw[white] (-2.5,-3.4)--(-2,-3.4);
\end{tikzpicture}

\caption{\label{fig:non_trivial_maximal_split} Maximal non-trivial split. 
Given $v_i\tau_iv_i\tau'_i$ is a chord model of $G_i$ for $i \in [4]$,
two examples of chord models of $G_{ov}$ obtained from these models, namely
$\tau_1\tau'_4\tau'_2\tau_3\tau'_1\tau_4\tau_2\tau'_3$ and $\tau_3\tau'_1\tau_2\tau'_4\tau'_3\tau_1\tau'_2\tau_4$, are shown to the right.}
\end{figure}


==> splits_split.tex <==
\begin{figure}[!htp]

\begin{tikzpicture}[scale=0.4]
    \coordinate (A_center) at (-2,0) {};
    \coordinate (lA) at (-2,2.5) {};
    
    \coordinate (Ar1) at ($(A_center)+(-40:1 and 2)$) {};
    \coordinate (Ar2) at ($(A_center)+(-20:1 and 2)$) {};
    \coordinate (Ar3) at ($(A_center)+(0:1 and 2)$) {};
    \coordinate (Ar4) at ($(A_center)+(20:1 and 2)$) {};
    \coordinate (Ar5) at ($(A_center)+(40:1 and 2)$) {};
    \coordinate (Al1) at ($(A_center)+(220:1 and 2)$) {};
    \coordinate (Al2) at ($(A_center)+(200:1 and 2)$) {};
    \coordinate (Al3) at ($(A_center)+(180:1 and 2)$) {};
    \coordinate (Al4) at ($(A_center)+(160:1 and 2)$) {};
    \coordinate (Al5) at ($(A_center)+(140:1 and 2)$) {};

    
    \coordinate (B_center) at (2,0) {};    
    \coordinate (lB) at (2,2.5) {};

    \coordinate (Br1) at ($(B_center)+(-40:1 and 2)$) {};
    \coordinate (Br2) at ($(B_center)+(-20:1 and 2)$) {};
    \coordinate (Br3) at ($(B_center)+(0:1 and 2)$) {};
    \coordinate (Br4) at ($(B_center)+(20:1 and 2)$) {};
    \coordinate (Br5) at ($(B_center)+(40:1 and 2)$) {};
    \coordinate (Bl1) at ($(B_center)+(220:1 and 2)$) {};
    \coordinate (Bl2) at ($(B_center)+(200:1 and 2)$) {};
    \coordinate (Bl3) at ($(B_center)+(180:1 and 2)$) {};
    \coordinate (Bl4) at ($(B_center)+(160:1 and 2)$) {};
    \coordinate (Bl5) at ($(B_center)+(140:1 and 2)$) {};
    
    \coordinate (AA_center) at (-5.5,0) {};
    \coordinate (lAA) at (-5.5,2.2) {};
    \coordinate (AAr1) at ($(AA_center)+(-40:1 and 1.5)$) {};
    \coordinate (AAr2) at ($(AA_center)+(-20:1 and 1.5)$) {};
    \coordinate (AAr3) at ($(AA_center)+(0:1 and 1.5)$) {};
    \coordinate (AAr4) at ($(AA_center)+(20:1 and 1.5)$) {};
    \coordinate (AAr5) at ($(AA_center)+(40:1 and 1.5)$) {};
    
    
    \coordinate (AB_center) at (5.5,0) {};
    \coordinate (lAB) at (5.5,2.2) {};
    \coordinate (ABl1) at ($(AB_center)+(220:1 and 1.5)$) {};
    \coordinate (ABl2) at ($(AB_center)+(200:1 and 1.5)$) {};
    \coordinate (ABl3) at ($(AB_center)+(180:1 and 1.5)$) {};
    \coordinate (ABl4) at ($(AB_center)+(160:1 and 1.5)$) {};
    \coordinate (ABl5) at ($(AB_center)+(140:1 and 1.5)$) {};

    \draw[fill=gray!60] (A_center) ellipse (1 and 2);
    \draw[fill=gray!60] (B_center) ellipse (1 and 2);
    \draw[fill=gray!30] (AA_center) ellipse (1 and 1.5);
    \draw[fill=gray!30] (AB_center) ellipse (1 and 1.5);

    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lA) {$A$};
    \node at (lB) {$B$};
    \node at (lAA) {$\alpha(A)$};
    \node at (lAB) {$\alpha(B)$};

    \draw[-] (Ar1)--(Bl1);
    \draw[-] (Ar1)--(Bl2);
    \draw[-] (Ar1)--(Bl3);
    \draw[-] (Ar1)--(Bl4);
    \draw[-] (Ar1)--(Bl5);

    \draw[-] (Ar2)--(Bl1);
    \draw[-] (Ar2)--(Bl2);
    \draw[-] (Ar2)--(Bl3);
    \draw[-] (Ar2)--(Bl4);
    \draw[-] (Ar2)--(Bl5);
    
    \draw[-] (Ar3)--(Bl1);
    \draw[-] (Ar3)--(Bl2);
    \draw[-] (Ar3)--(Bl3);
    \draw[-] (Ar3)--(Bl4);
    \draw[-] (Ar3)--(Bl5);
    
    \draw[-] (Ar4)--(Bl1);
    \draw[-] (Ar4)--(Bl2);
    \draw[-] (Ar4)--(Bl3);
    \draw[-] (Ar4)--(Bl4);
    \draw[-] (Ar4)--(Bl5);
    
    \draw[-] (Ar5)--(Bl1);
    \draw[-] (Ar5)--(Bl2);
    \draw[-] (Ar5)--(Bl3);
    \draw[-] (Ar5)--(Bl4);
    \draw[-] (Ar5)--(Bl5);

    \draw[-] (AAr1)--(Al1);
    \draw[-] (AAr2)--(Al2);
    \draw[-] (AAr3)--(Al3);
    \draw[-] (AAr4)--(Al4);
    \draw[-] (AAr5)--(Al5);

    \draw[-] (Br1)--(ABl1);
    \draw[-] (Br2)--(ABl2);
    \draw[-] (Br3)--(ABl3);
    \draw[-] (Br4)--(ABl4);
    \draw[-] (Br5)--(ABl5);
    
    \draw[black] (-8,-4)--(-7.5,-4);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};

\coordinate (tauA) at ($(center)+(90:2.4)$) {};
\coordinate (tau'A) at ($(center)+(270:2.4)$) {};
\coordinate (tauB) at ($(center)+(0:2.4)$) {};
\coordinate (tau'B) at ($(center)+(180:2.4)$) {};

\coordinate (A) at ($(center)+(70:1.3)$) {};
\coordinate (B) at ($(center)+(200:1.3)$) {};


\coordinate (u1) at ($(center)+(120:2)$) {};
\coordinate (u2) at ($(center)+(110:2)$) {};
\coordinate (u3) at ($(center)+(93:2)$) {};
\coordinate (u4) at ($(center)+(87:2)$) {};
\coordinate (u5) at ($(center)+(70:2)$) {};
\coordinate (u6) at ($(center)+(60:2)$) {};


\coordinate (b1) at ($(center)+(240:2)$) {};
\coordinate (b2) at ($(center)+(250:2)$) {};
\coordinate (b3) at ($(center)+(267:2)$) {};
\coordinate (b4) at ($(center)+(273:2)$) {};
\coordinate (b5) at ($(center)+(290:2)$) {};
\coordinate (b6) at ($(center)+(300:2)$) {};

\coordinate (l1) at ($(center)+(160:2)$) {};
\coordinate (l2) at ($(center)+(177:2)$) {};
\coordinate (l3) at ($(center)+(183:2)$) {};
\coordinate (l4) at ($(center)+(200:2)$) {};

\coordinate (r1) at ($(center)+(3:2)$) {};
\coordinate (r2) at ($(center)+(-3:2)$) {};

\draw (center) circle (2cm);

\draw[thick,-] (u1)--(u6);
\draw[thick,-] (u2)--(u5);
\draw[thick,-] (u3)--(b3);
\draw[thick,-] (u4)--(b4);
\draw[thick,-] (b2)--(b5);

\draw[thick,-] (l2)--(r1);
\draw[thick,-] (l3)--(r2);
\draw[thick,-] (l1)--(l4);


\draw[red, very thick,<-] ([shift=(50:2cm)]0,0) arc (50:130:2cm);
\draw[blue, very thick,<-] ([shift=(230:2cm)]0,0) arc (230:310:2cm);

\draw[black, very thick,<-] ([shift=(-30:2cm)]0,0) arc (-30:30:2cm);
\draw[black, very thick,<-] ([shift=(150:2cm)]0,0) arc (150:210:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node[red] at (tauA) {$\tau_A$};
\node[blue] at (tau'A) {$\tau'_A$};;
\node[black] at (tauB) {$\tau_B$};
\node[black] at (tau'B) {$\tau'_B$};
\node at (A) {$A$};
\node at (B) {$B$};

\draw[black] (-2.5,-3.0)--(-2,-3.0);
\end{tikzpicture}
\hspace{0.25cm}
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};

\coordinate (tauA) at ($(center)+(90:2.4)$) {};
\coordinate (tau'A) at ($(center)+(270:2.4)$) {};
\coordinate (tauB) at ($(center)+(0:2.4)$) {};
\coordinate (tau'B) at ($(center)+(180:2.4)$) {};

\coordinate (A) at ($(center)+(70:1.3)$) {};
\coordinate (B) at ($(center)+(200:1.3)$) {};


\coordinate (u1) at ($(center)+(120:2)$) {};
\coordinate (u2) at ($(center)+(110:2)$) {};
\coordinate (u3) at ($(center)+(93:2)$) {};
\coordinate (u4) at ($(center)+(87:2)$) {};
\coordinate (u5) at ($(center)+(70:2)$) {};
\coordinate (u6) at ($(center)+(60:2)$) {};


\coordinate (b1) at ($(center)+(240:2)$) {};
\coordinate (b2) at ($(center)+(250:2)$) {};
\coordinate (b3) at ($(center)+(267:2)$) {};
\coordinate (b4) at ($(center)+(273:2)$) {};
\coordinate (b5) at ($(center)+(290:2)$) {};
\coordinate (b6) at ($(center)+(300:2)$) {};

\coordinate (l1) at ($(center)+(160:2)$) {};
\coordinate (l2) at ($(center)+(177:2)$) {};
\coordinate (l3) at ($(center)+(183:2)$) {};
\coordinate (l4) at ($(center)+(200:2)$) {};

\coordinate (r1) at ($(center)+(3:2)$) {};
\coordinate (r2) at ($(center)+(-3:2)$) {};

\draw (center) circle (2cm);

%\draw[thick,-] (u1)--(u6);
\draw[thick,-] (u2)--(u5);
\draw[thick,-] (u3)--(b3);
\draw[thick,-] (u4)--(b4);
\draw[thick,-] (b2)--(b5);
\draw[thick,-] (b1)--(b6);

\draw[thick,-] (l2)--(r1);
\draw[thick,-] (l3)--(r2);
\draw[thick,-] (l1)--(l4);


\draw[blue, very thick,<-] ([shift=(50:2cm)]0,0) arc (50:130:2cm);
\draw[red, very thick,<-] ([shift=(230:2cm)]0,0) arc (230:310:2cm);

\draw[black, very thick,<-] ([shift=(-30:2cm)]0,0) arc (-30:30:2cm);
\draw[black, very thick,<-] ([shift=(150:2cm)]0,0) arc (150:210:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node[blue] at (tauA) {$\tau'_A$};
\node[red] at (tau'A) {$\tau_A$};;
\node[black] at (tauB) {$\tau_B$};
\node[black] at (tau'B) {$\tau'_B$};
\node at (A) {$A$};
\node at (B) {$B$};

\draw[black] (-2.5,-3.0)--(-2,-3.0);

\end{tikzpicture}
\caption{\label{fig:split} Split $(\alpha(A),A,\alpha(B),B)$ in $G_{ov}$ and two possible chord models of $G_{ov}$: $\tau_A\tau_B\tau'_A\tau'_B$ and $\tau'_A\tau_B\tau_A\tau'_B$.}
\end{figure}


==> splits_trivial_maximal_split.tex <==
\begin{figure}[!htp]
\begin{tikzpicture}[scale=0.35]
    \coordinate (a) at (0,-2) {};
    \coordinate (la) at (0,-3) {};
    \coordinate (C1_center) at (-6,2) {};
    \coordinate (C2_center) at (0,2) {};
    \coordinate (C3_center) at (6,2) {};
    
    \coordinate (AC1_center) at (-6,5) {};
    \coordinate (AC2_center) at (0,5) {};
    \coordinate (AC3_center) at (6,5) {};

    
    \coordinate (lC1) at ($(C1_center)+(180:2.8 and 1)$) {};
    \coordinate (lC2) at ($(C2_center)+(180:2.8 and 1)$) {};
    \coordinate (lC3) at ($(C3_center)+(180:2.8 and 1)$) {};

    \coordinate (lAC1) at ($(AC1_center)+(180:2.6 and 1)$) {};
    \coordinate (lAC2) at ($(AC2_center)+(180:2.6 and 1)$) {};
    \coordinate (lAC3) at ($(AC3_center)+(180:2.6 and 1)$) {};

    \coordinate (C1l1) at ($(C1_center)+(240:2 and 1)$) {};
    \coordinate (C1l2) at ($(C1_center)+(270:2 and 1)$) {};
    \coordinate (C1l3) at ($(C1_center)+(290:2 and 1)$) {};
    \coordinate (C1l4) at ($(C1_center)+(310:2 and 1)$) {};

    \coordinate (C1u1) at ($(C1_center)+(120:2 and 1)$) {};
    \coordinate (C1u2) at ($(C1_center)+(90:2 and 1)$) {};
    \coordinate (C1u3) at ($(C1_center)+(60:2 and 1)$) {};

    \coordinate (AC1l1) at ($(AC1_center)+(240:1 and 1)$) {};
    \coordinate (AC1l2) at ($(AC1_center)+(270:1 and 1)$) {};
    \coordinate (AC1l3) at ($(AC1_center)+(300:1 and 1)$) {};

    \coordinate (C2l1) at ($(C2_center)+(300:2 and 1)$) {};
    \coordinate (C2l2) at ($(C2_center)+(285:2 and 1)$) {};
    \coordinate (C2l3) at ($(C2_center)+(270:2 and 1)$) {};
    \coordinate (C2l4) at ($(C2_center)+(255:2 and 1)$) {};
    \coordinate (C2l5) at ($(C2_center)+(240:2 and 1)$) {};

    \coordinate (C2u1) at ($(C2_center)+(120:2 and 1)$) {};
    \coordinate (C2u2) at ($(C2_center)+(90:2 and 1)$) {};
    \coordinate (C2u3) at ($(C2_center)+(60:2 and 1)$) {};

    \coordinate (AC2l1) at ($(AC2_center)+(240:1 and 1)$) {};
    \coordinate (AC2l2) at ($(AC2_center)+(270:1 and 1)$) {};
    \coordinate (AC2l3) at ($(AC2_center)+(300:1 and 1)$) {};

    \coordinate (C3l1) at ($(C3_center)+(300:2 and 1)$) {};
    \coordinate (C3l2) at ($(C3_center)+(270:2 and 1)$) {};
    \coordinate (C3l3) at ($(C3_center)+(250:2 and 1)$) {};
    \coordinate (C3l4) at ($(C3_center)+(230:2 and 1)$) {};
    
    \coordinate (C3u1) at ($(C3_center)+(120:2 and 1)$) {};
    \coordinate (C3u2) at ($(C3_center)+(90:2 and 1)$) {};
    \coordinate (C3u3) at ($(C3_center)+(60:2 and 1)$) {};

    \coordinate (AC3l1) at ($(AC3_center)+(240:1 and 1)$) {};
    \coordinate (AC3l2) at ($(AC3_center)+(270:1 and 1)$) {};
    \coordinate (AC3l3) at ($(AC3_center)+(300:1 and 1)$) {};


    
    \draw[fill=gray!60] (C1_center) ellipse (2 and 1);
    \draw[fill=gray!60] (C2_center) ellipse (2 and 1);
    \draw[fill=gray!60] (C3_center) ellipse (2 and 1);

    \draw[fill=gray!30] (AC1_center) ellipse (1 and 1);
    \draw[fill=gray!30] (AC2_center) ellipse (1 and 1);
    \draw[fill=gray!30] (AC3_center) ellipse (1 and 1);

    \tikzstyle{every node}=[inner sep=1pt]
    \node at (lC1) {$C_1$};
    \node at (lC2) {$C_2$};
    \node at (lC3) {$C_3$};
    \node at (lAC1) {$\alpha(C_1)$};
    \node at (lAC2) {$\alpha(C_2)$};
    \node at (lAC3) {$\alpha(C_3)$};
    \node at (la) {$a$};
    
    \tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
    \node at (a) {};


    \draw[-] (a)--(C1l1);
    \draw[-] (a)--(C1l2);
    \draw[-] (a)--(C1l3);
    \draw[-] (a)--(C1l4);
    \draw[-] (a)--(C2l1);
    \draw[-] (a)--(C2l2);
    \draw[-] (a)--(C2l3);
    \draw[-] (a)--(C2l4);
    \draw[-] (a)--(C2l5);
    \draw[-] (a)--(C3l1);
    \draw[-] (a)--(C3l2);
    \draw[-] (a)--(C3l3);
    \draw[-] (a)--(C3l4);
    
    \draw[-] (C1u1)--(AC1l1);
    \draw[-] (C1u2)--(AC1l2);
    \draw[-] (C1u3)--(AC1l3);
    
    \draw[-] (C2u1)--(AC2l1);
    \draw[-] (C2u2)--(AC2l2);
    \draw[-] (C2u3)--(AC2l3);

    \draw[-] (C3u1)--(AC3l1);
    \draw[-] (C3u2)--(AC3l2);
    \draw[-] (C3u3)--(AC3l3);
\draw[white] (-2.5,-4)--(-2,-4);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(315:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(225:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(br);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(bl);

\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$a$};
\node at (tau'1) {$a$};
\node at (tau2) {$\tau_1$};
\node at (tau'2) {$\tau'_1$};
\node at (tau3) {$\tau'_2$};
\node at (tau'3) {$\tau_2$};
\node at (tau4) {$\tau_3$};
\node at (tau'4) {$\tau'_3$};

\draw[white] (-2.5,-3)--(-2,-3);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};

\coordinate (tau2) at ($(center)+(45:2.4)$) {};
\coordinate (tau'2) at ($(center)+(315:2.4)$) {};

\coordinate (tau3) at ($(center)+(90:2.4)$) {};
\coordinate (tau'3) at ($(center)+(270:2.4)$) {};

\coordinate (tau4) at ($(center)+(135:2.4)$) {};
\coordinate (tau'4) at ($(center)+(225:2.4)$) {};

\coordinate (r) at ($(center)+(0:2)$) {};
\coordinate (ur) at ($(center)+(45:2)$) {};
\coordinate (u) at ($(center)+(90:2)$) {};
\coordinate (ul) at ($(center)+(135:2)$) {};
\coordinate (l) at ($(center)+(180:2)$) {};
\coordinate (bl) at ($(center)+(225:2)$) {};
\coordinate (b) at ($(center)+(270:2)$) {};
\coordinate (br) at ($(center)+(315:2)$) {};


\draw (center) circle (2cm);

\draw[very thick,-] (r)--(l);
\draw[very thick,-] (ur)--(br);
\draw[very thick,-] (u)--(b);
\draw[very thick,-] (ul)--(bl);

\draw[very thick] ([shift=(30:2cm)]0,0) arc (30:60:2cm);
\draw[very thick] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
\draw[very thick] ([shift=(120:2cm)]0,0) arc (120:150:2cm);
\draw[very thick] ([shift=(210:2cm)]0,0) arc (210:240:2cm);
\draw[very thick] ([shift=(255:2cm)]0,0) arc (255:285:2cm);
\draw[very thick] ([shift=(300:2cm)]0,0) arc (300:330:2cm);

\tikzstyle{every node}=[inner sep=1pt]
\node at (tau1) {$a$};
\node at (tau'1) {$a$};
\node at (tau2) {$\tau'_2$};
\node at (tau'2) {$\tau_2$};
\node at (tau3) {$\tau_1$};
\node at (tau'3) {$\tau'_1$};
\node at (tau4) {$\tau_3$};
\node at (tau'4) {$\tau'_3$};

\draw[white] (-2.5,-3)--(-2,-3);
\end{tikzpicture}
\caption{\label{fig:trivial_maximal_split} Maximal trivial split. 
Given $a\tau_ia\tau'_i$ is a chord model of $G_i$ for $i \in [3]$,
two examples of chord models of $G_{ov}$ obtained from these models, namely $a\tau_3\tau'_2\tau_1a\tau'_1\tau_2\tau'_3$ and $a\tau_3\tau_1\tau'_2a\tau_2\tau'_1\tau'_3$, are shown to the right.}
\end{figure}

